Branching Brownian motion conditioned on small maximum

We consider a standard binary branching Brownian motion on the real line. It is known that the maximal position $M_t$ among all particles alive at time $t$, shifted by $m_t = \sqrt{2} t - \frac{3}{2\sqrt{2}} \log t$ converges in law to a randomly shifted Gumbel variable. Derrida and Shi (2017) conjectured the precise asymptotic behaviour of the corresponding lower deviation probability $\mathbb{P}(M_t \leq \sqrt{2}\alpha t)$ for $\alpha < 1$. We verify their conjecture, and describe the law of the branching Brownian motion conditioned on having a small maximum.

==> (inline-0) <==
\begin{tikzpicture}[xscale=0.7,yscale=0.6]
\draw [->] (-0.2,0) -- (5.2,0) node[right] {$t$};
\draw [->] (0,-4.5) -- (0,1) node[right] {$X$};%3.33,1.95
\fill[color=black!30]  (3,-2.2) --(3.67,-1.48) -- (3.77,-1.58) --(3.1,-2.3) -- cycle;
%First Portion
\draw[thick,color=red] (0.0,0.0) -- (0.01,0.02) -- (0.01,0.01) -- (0.01,0.02) -- (0.02,0.03) -- (0.03,0.03) -- (0.03,0.03) -- (0.04,0.03) -- (0.04,0.02) -- (0.04,0.02) -- (0.05,0.02) -- (0.06,0.02) -- (0.06,0.02) -- (0.07,0.02) -- (0.07,0.02) -- (0.07,0.02) -- (0.08,0.01) -- (0.09,0.01) -- (0.09,0.01) -- (0.1,0.01) -- (0.1,0.01) -- (0.1,0.01) -- (0.11,0.0) -- (0.12,-0.0) -- (0.12,-0.01) -- (0.12,-0.02) -- (0.13,-0.02) -- (0.14,-0.03) -- (0.14,-0.04) -- (0.14,-0.05) -- (0.15,-0.06) -- (0.15,-0.06) -- (0.16,-0.07) -- (0.17,-0.08) -- (0.17,-0.1) -- (0.17,-0.11) -- (0.18,-0.12) -- (0.18,-0.12) -- (0.19,-0.13) -- (0.2,-0.13) -- (0.2,-0.13) -- (0.2,-0.12) -- (0.21,-0.12) -- (0.21,-0.12) -- (0.22,-0.11) -- (0.23,-0.1) -- (0.23,-0.09) -- (0.23,-0.08) -- (0.24,-0.07) -- (0.24,-0.06) -- (0.25,-0.05) -- (0.26,-0.05) -- (0.26,-0.05) -- (0.27,-0.05) -- (0.27,-0.05) -- (0.28,-0.05) -- (0.28,-0.05) -- (0.28,-0.06) -- (0.29,-0.06) -- (0.29,-0.07) -- (0.3,-0.07) -- (0.3,-0.08) -- (0.31,-0.09) -- (0.32,-0.1) -- (0.32,-0.11) -- (0.33,-0.12) -- (0.33,-0.13) -- (0.34,-0.13) -- (0.34,-0.14) -- (0.34,-0.15) -- (0.35,-0.16) -- (0.35,-0.17) -- (0.36,-0.18) -- (0.36,-0.19) -- (0.37,-0.2) -- (0.38,-0.22) -- (0.38,-0.23) -- (0.39,-0.25) -- (0.39,-0.26) -- (0.4,-0.28) -- (0.4,-0.29) -- (0.41,-0.29) -- (0.41,-0.3) -- (0.41,-0.31) -- (0.42,-0.31) -- (0.42,-0.31) -- (0.43,-0.31) -- (0.43,-0.3) -- (0.44,-0.3) -- (0.45,-0.29) -- (0.45,-0.29) -- (0.46,-0.29) -- (0.46,-0.29) -- (0.47,-0.28) -- (0.47,-0.28) -- (0.47,-0.29) -- (0.48,-0.3) -- (0.48,-0.31) -- (0.49,-0.31) -- (0.49,-0.32) -- (0.5,-0.32) -- (0.51,-0.33) -- (0.51,-0.33) -- (0.52,-0.34) -- (0.52,-0.34) -- (0.53,-0.34) -- (0.53,-0.34) -- (0.54,-0.32) -- (0.54,-0.31) -- (0.55,-0.3) -- (0.55,-0.29) -- (0.56,-0.27) -- (0.56,-0.26) -- (0.56,-0.25) -- (0.57,-0.25) -- (0.57,-0.24) -- (0.58,-0.24) -- (0.58,-0.24) -- (0.59,-0.25) -- (0.59,-0.25) -- (0.6,-0.26) -- (0.6,-0.26) -- (0.61,-0.26) -- (0.61,-0.26) -- (0.62,-0.26) -- (0.62,-0.27) -- (0.63,-0.26) -- (0.64,-0.26) -- (0.64,-0.26) -- (0.65,-0.26) -- (0.65,-0.26) -- (0.66,-0.26) -- (0.66,-0.27) -- (0.67,-0.28) -- (0.67,-0.29) -- (0.68,-0.3) -- (0.68,-0.32) -- (0.69,-0.33) -- (0.69,-0.34) -- (0.69,-0.36) -- (0.7,-0.37) -- (0.7,-0.39) -- (0.71,-0.4) -- (0.71,-0.41) -- (0.72,-0.42) -- (0.72,-0.43) -- (0.73,-0.43) -- (0.73,-0.44) -- (0.74,-0.45) -- (0.74,-0.46) -- (0.75,-0.47) -- (0.76,-0.47) -- (0.76,-0.47) -- (0.77,-0.47) -- (0.77,-0.48) -- (0.78,-0.49) -- (0.78,-0.49) -- (0.79,-0.49) -- (0.79,-0.49) -- (0.8,-0.49) -- (0.8,-0.49) -- (0.81,-0.49) -- (0.81,-0.49) -- (0.81,-0.49) -- (0.82,-0.49) -- (0.82,-0.49) -- (0.83,-0.48) -- (0.83,-0.49) -- (0.84,-0.5) -- (0.84,-0.51) -- (0.85,-0.52) -- (0.85,-0.53) -- (0.86,-0.54) -- (0.86,-0.56) -- (0.87,-0.57) -- (0.88,-0.58) -- (0.88,-0.6) -- (0.89,-0.62) -- (0.89,-0.63) -- (0.9,-0.63) -- (0.9,-0.63) -- (0.91,-0.63) -- (0.91,-0.62) -- (0.92,-0.62) -- (0.92,-0.61) -- (0.93,-0.61) -- (0.93,-0.6) -- (0.94,-0.6) -- (0.94,-0.6) -- (0.94,-0.6) -- (0.95,-0.6) -- (0.95,-0.6) -- (0.96,-0.6) -- (0.96,-0.61) -- (0.97,-0.61) -- (0.97,-0.62) -- (0.98,-0.62) -- (0.98,-0.62) -- (0.99,-0.62) -- (0.99,-0.62) -- (1.0,-0.63) -- (1.0,-0.63) -- (1.01,-0.63) -- (1.01,-0.63) -- (1.02,-0.63) -- (1.02,-0.63) -- (1.03,-0.63) -- (1.03,-0.63) -- (1.04,-0.64) -- (1.04,-0.65) -- (1.05,-0.65) -- (1.05,-0.65) -- (1.06,-0.65) -- (1.06,-0.66) -- (1.07,-0.66) -- (1.07,-0.67) -- (1.08,-0.68) -- (1.08,-0.69) -- (1.09,-0.7) -- (1.09,-0.7) -- (1.1,-0.71) -- (1.1,-0.72) -- (1.11,-0.74) -- (1.11,-0.75) -- (1.12,-0.78) -- (1.12,-0.8) -- (1.13,-0.82) -- (1.14,-0.84) -- (1.14,-0.87) -- (1.15,-0.89) -- (1.15,-0.91) -- (1.16,-0.93) -- (1.16,-0.94) -- (1.17,-0.96) -- (1.17,-0.97) -- (1.18,-0.98) -- (1.18,-0.98) -- (1.19,-0.99) -- (1.19,-1.0) -- (1.2,-1.01) -- (1.2,-1.01) -- (1.21,-1.01) -- (1.21,-1.01) -- (1.22,-1.01) -- (1.22,-1.01) -- (1.23,-1.0) -- (1.23,-1.0) -- (1.24,-1.0) -- (1.24,-1.0) -- (1.25,-1.0) -- (1.25,-1.0) -- (1.25,-1.01) -- (1.26,-1.01) -- (1.26,-1.01) -- (1.27,-1.02) -- (1.27,-1.02) -- (1.28,-1.03) -- (1.28,-1.03) -- (1.29,-1.03) -- (1.29,-1.03) -- (1.3,-1.02) -- (1.3,-1.02) -- (1.31,-1.01) -- (1.31,-1.01) -- (1.32,-1.0) -- (1.32,-0.99) -- (1.33,-0.97) -- (1.33,-0.96) -- (1.34,-0.95) -- (1.34,-0.94) -- (1.35,-0.93) -- (1.35,-0.94) -- (1.36,-0.94) -- (1.36,-0.94) -- (1.37,-0.94) -- (1.38,-0.95) -- (1.38,-0.96) -- (1.39,-0.97) -- (1.39,-1.0) -- (1.4,-1.02) -- (1.4,-1.05) -- (1.41,-1.07) -- (1.41,-1.08) -- (1.42,-1.1) -- (1.42,-1.12) -- (1.43,-1.15) -- (1.43,-1.17) -- (1.44,-1.19) -- (1.44,-1.2) -- (1.45,-1.21) -- (1.45,-1.22) -- (1.46,-1.22) -- (1.46,-1.23) -- (1.47,-1.23) -- (1.47,-1.25) -- (1.48,-1.26) -- (1.48,-1.28) -- (1.49,-1.29) -- (1.49,-1.3) -- (1.5,-1.32) -- (1.5,-1.34) -- (1.5,-1.35) -- (1.51,-1.37) -- (1.51,-1.38) -- (1.52,-1.38) -- (1.52,-1.39) -- (1.53,-1.38) -- (1.53,-1.38) -- (1.54,-1.38) -- (1.54,-1.37) -- (1.55,-1.36) -- (1.55,-1.36) -- (1.56,-1.36) -- (1.56,-1.36) -- (1.57,-1.37) -- (1.57,-1.38) -- (1.58,-1.4) -- (1.58,-1.41) -- (1.59,-1.42) -- (1.59,-1.43) -- (1.6,-1.44) -- (1.6,-1.46) -- (1.61,-1.47) -- (1.61,-1.48) -- (1.62,-1.49) -- (1.62,-1.49) -- (1.63,-1.49) -- (1.64,-1.5) -- (1.64,-1.49) -- (1.65,-1.5) -- (1.65,-1.5) -- (1.66,-1.5) -- (1.66,-1.5) -- (1.67,-1.5) -- (1.67,-1.5) -- (1.68,-1.5) -- (1.68,-1.49) -- (1.69,-1.49) -- (1.69,-1.5) -- (1.7,-1.51) -- (1.7,-1.51) -- (1.71,-1.51) -- (1.71,-1.51) -- (1.72,-1.52) -- (1.72,-1.52) -- (1.73,-1.52) -- (1.73,-1.53) -- (1.74,-1.54) -- (1.74,-1.54) -- (1.75,-1.55) -- (1.75,-1.55) -- (1.75,-1.55) -- (1.76,-1.55) -- (1.76,-1.56) -- (1.77,-1.56) -- (1.77,-1.57) -- (1.78,-1.57) -- (1.78,-1.57) -- (1.79,-1.57) -- (1.79,-1.58) -- (1.8,-1.58) -- (1.8,-1.59) -- (1.81,-1.6) -- (1.81,-1.6) -- (1.82,-1.6) -- (1.82,-1.6) -- (1.83,-1.6) -- (1.83,-1.6) -- (1.84,-1.61) -- (1.84,-1.61) -- (1.85,-1.61) -- (1.85,-1.61) -- (1.86,-1.6) -- (1.86,-1.6) -- (1.87,-1.59) -- (1.88,-1.59) -- (1.88,-1.59) -- (1.89,-1.59) -- (1.89,-1.58) -- (1.9,-1.57) -- (1.9,-1.57) -- (1.91,-1.56) -- (1.91,-1.56) -- (1.92,-1.57) -- (1.92,-1.57) -- (1.93,-1.57) -- (1.93,-1.57) -- (1.94,-1.57) -- (1.94,-1.57) -- (1.95,-1.57) -- (1.95,-1.57) -- (1.96,-1.57) -- (1.96,-1.57) -- (1.97,-1.57) -- (1.97,-1.58) -- (1.98,-1.58) -- (1.98,-1.59) -- (1.99,-1.6) -- (1.99,-1.61) -- (2.0,-1.63) -- (2.0,-1.65) -- (2.0,-1.67) -- (2.01,-1.69) -- (2.02,-1.7) -- (2.02,-1.72) -- (2.02,-1.73) -- (2.03,-1.75) -- (2.04,-1.76) -- (2.04,-1.77) -- (2.04,-1.77) -- (2.05,-1.78) -- (2.06,-1.78) -- (2.06,-1.78) -- (2.06,-1.78) -- (2.07,-1.78) -- (2.08,-1.78) -- (2.08,-1.78) -- (2.08,-1.79) -- (2.09,-1.79) -- (2.1,-1.78) -- (2.1,-1.78) -- (2.1,-1.78) -- (2.11,-1.77) -- (2.12,-1.77) -- (2.12,-1.77) -- (2.12,-1.76) -- (2.13,-1.75) -- (2.13,-1.75) -- (2.14,-1.74) -- (2.15,-1.74) -- (2.15,-1.74) -- (2.15,-1.74) -- (2.16,-1.74) -- (2.17,-1.74) -- (2.17,-1.74) -- (2.17,-1.74) -- (2.18,-1.75) -- (2.19,-1.76) -- (2.19,-1.76) -- (2.19,-1.76) -- (2.2,-1.76) -- (2.21,-1.76) -- (2.21,-1.76) -- (2.21,-1.76) -- (2.22,-1.76) -- (2.23,-1.76) -- (2.23,-1.75) -- (2.23,-1.76) -- (2.24,-1.76) -- (2.25,-1.76) -- (2.25,-1.77) -- (2.25,-1.77) -- (2.26,-1.77) -- (2.27,-1.78) -- (2.27,-1.79) -- (2.27,-1.79) -- (2.28,-1.81) -- (2.29,-1.82) -- (2.29,-1.82) -- (2.29,-1.83) -- (2.3,-1.84) -- (2.31,-1.84) -- (2.31,-1.85) -- (2.31,-1.85) -- (2.32,-1.85) -- (2.33,-1.85) -- (2.33,-1.84) -- (2.33,-1.84) -- (2.34,-1.84) -- (2.35,-1.84) -- (2.35,-1.84) -- (2.35,-1.84) -- (2.36,-1.84) -- (2.37,-1.84) -- (2.37,-1.85) -- (2.38,-1.87) -- (2.38,-1.89) -- (2.38,-1.9) -- (2.39,-1.91) -- (2.4,-1.92) -- (2.4,-1.93) -- (2.4,-1.94) -- (2.41,-1.95) -- (2.42,-1.96) -- (2.42,-1.97) -- (2.42,-1.98) -- (2.43,-1.99) -- (2.44,-1.99) -- (2.44,-2.0) -- (2.44,-2.02) -- (2.45,-2.03) -- (2.46,-2.05) -- (2.46,-2.06) -- (2.46,-2.07) -- (2.47,-2.08) -- (2.48,-2.09) -- (2.48,-2.09) -- (2.48,-2.1) -- (2.49,-2.1) -- (2.5,-2.1) -- (2.5,-2.1) -- (2.5,-2.11) -- (2.51,-2.11) -- (2.52,-2.12) -- (2.52,-2.12) -- (2.52,-2.13) -- (2.53,-2.14) -- (2.54,-2.15) -- (2.54,-2.16) -- (2.54,-2.16) -- (2.55,-2.17) -- (2.56,-2.17) -- (2.56,-2.17) -- (2.56,-2.17) -- (2.57,-2.18) -- (2.58,-2.17) -- (2.58,-2.16) -- (2.58,-2.15) -- (2.59,-2.14) -- (2.6,-2.13) -- (2.6,-2.13) -- (2.6,-2.13) -- (2.61,-2.13) -- (2.62,-2.12) -- (2.62,-2.12) -- (2.62,-2.11) -- (2.63,-2.11) -- (2.63,-2.12) -- (2.64,-2.12) -- (2.65,-2.12) -- (2.65,-2.12) -- (2.65,-2.13) -- (2.66,-2.13) -- (2.67,-2.12) -- (2.67,-2.13) -- (2.67,-2.13) -- (2.68,-2.14) -- (2.69,-2.14) -- (2.69,-2.14) -- (2.69,-2.15) -- (2.7,-2.15) -- (2.71,-2.15) -- (2.71,-2.16) -- (2.71,-2.16) -- (2.72,-2.17) -- (2.73,-2.18) -- (2.73,-2.19) -- (2.73,-2.2) -- (2.74,-2.21) -- (2.75,-2.22) -- (2.75,-2.23) -- (2.75,-2.23) -- (2.76,-2.24) -- (2.77,-2.24) -- (2.77,-2.24) -- (2.77,-2.24) -- (2.78,-2.23) -- (2.79,-2.22) -- (2.79,-2.21) -- (2.79,-2.19) -- (2.8,-2.18) -- (2.81,-2.17) -- (2.81,-2.16) -- (2.81,-2.15) -- (2.82,-2.15) -- (2.83,-2.14) -- (2.83,-2.13) -- (2.83,-2.12) -- (2.84,-2.12) -- (2.85,-2.12) -- (2.85,-2.11) -- (2.85,-2.11) -- (2.86,-2.11) -- (2.87,-2.11) -- (2.87,-2.11) -- (2.88,-2.12) -- (2.88,-2.12) -- (2.88,-2.13) -- (2.89,-2.14) -- (2.9,-2.15) -- (2.9,-2.16) -- (2.9,-2.17) -- (2.91,-2.17) -- (2.92,-2.19) -- (2.92,-2.2) -- (2.92,-2.2) -- (2.93,-2.21) -- (2.94,-2.22) -- (2.94,-2.22) -- (2.94,-2.22) -- (2.95,-2.22) -- (2.96,-2.22) -- (2.96,-2.23) -- (2.96,-2.23) -- (2.97,-2.23) -- (2.98,-2.23) -- (2.98,-2.23) -- (2.98,-2.22) -- (2.99,-2.22) -- (3.0,-2.22) -- (3.0,-2.21) -- (3.0,-2.21) -- (3.01,-2.21) -- (3.02,-2.2) -- (3.02,-2.2) -- (3.02,-2.19) -- (3.03,-2.19) -- (3.04,-2.19) -- (3.04,-2.19) -- (3.04,-2.19) -- (3.05,-2.19) -- (3.06,-2.19) -- (3.06,-2.19) -- (3.06,-2.19) -- (3.07,-2.2) -- (3.08,-2.2) -- (3.08,-2.21) -- (3.08,-2.21) -- (3.09,-2.22) -- (3.1,-2.22) -- (3.1,-2.22) -- (3.1,-2.22) -- (3.11,-2.22) -- (3.12,-2.21) -- (3.12,-2.21) -- (3.12,-2.2) -- (3.13,-2.19) -- (3.13,-2.18) -- (3.14,-2.17) -- (3.15,-2.16) -- (3.15,-2.15) -- (3.15,-2.14) -- (3.16,-2.14) -- (3.17,-2.13) -- (3.17,-2.13) -- (3.17,-2.12) -- (3.18,-2.11) -- (3.19,-2.1) -- (3.19,-2.09) -- (3.19,-2.08) -- (3.2,-2.06) -- (3.21,-2.04) -- (3.21,-2.03) -- (3.21,-2.01) -- (3.22,-2.0) -- (3.23,-1.98) -- (3.23,-1.97) -- (3.23,-1.96) -- (3.24,-1.95) -- (3.25,-1.94) -- (3.25,-1.94) -- (3.25,-1.93) -- (3.26,-1.93) -- (3.27,-1.93) -- (3.27,-1.93) -- (3.27,-1.93) -- (3.28,-1.93) -- (3.29,-1.92) -- (3.29,-1.92) -- (3.29,-1.92) -- (3.3,-1.92) -- (3.31,-1.92) -- (3.31,-1.92) -- (3.31,-1.92) -- (3.32,-1.92) -- (3.33,-1.93) -- (3.33,-1.95) node {$\times$};
\draw [densely dotted,color=red!80!black] (3.33,-1.95) -- (3.33,0) node[below left] {$\tau$};
\draw [densely dotted,color=red!80!black] (3.33,-1.95) -- (0,-1.95) node[left] {$X_\emptyset(\tau)$};
\draw [dashed] (0,0.5) node[left] {$\sqrt{2}\alpha t$} -- (5,0.5);

%First branch
\draw [thick,color=green] (3.33,-1.95) -- (3.33,-1.94) -- (3.34,-1.97) -- (3.35,-1.99) -- (3.35,-1.99) -- (3.35,-1.99) -- (3.36,-1.99) -- (3.37,-2.0) -- (3.37,-2.0) -- (3.38,-1.99) -- (3.38,-1.98) -- (3.38,-1.97) -- (3.39,-1.96) -- (3.4,-1.95) -- (3.4,-1.93) -- (3.4,-1.93) -- (3.41,-1.92) -- (3.42,-1.92) -- (3.42,-1.92) -- (3.42,-1.92) -- (3.43,-1.92) -- (3.44,-1.92) -- (3.44,-1.92) -- (3.44,-1.92) -- (3.45,-1.92) -- (3.46,-1.92) -- (3.46,-1.92) -- (3.46,-1.91) -- (3.47,-1.91) -- (3.48,-1.9) -- (3.48,-1.89) -- (3.48,-1.89) -- (3.49,-1.89) -- (3.5,-1.89) -- (3.5,-1.9);
\draw [thick,color=green] (3.5,-1.9) -- (3.5,-1.88) -- (3.51,-1.87) -- (3.52,-1.86) -- (3.52,-1.85) -- (3.52,-1.84) -- (3.53,-1.83) -- (3.54,-1.82) -- (3.54,-1.81) -- (3.54,-1.81) -- (3.55,-1.8) -- (3.56,-1.79) -- (3.56,-1.78) -- (3.56,-1.77) -- (3.57,-1.76) -- (3.58,-1.75) -- (3.58,-1.75) -- (3.58,-1.74) -- (3.59,-1.74) -- (3.6,-1.73) -- (3.6,-1.73) -- (3.6,-1.72) -- (3.61,-1.72) -- (3.62,-1.71) -- (3.62,-1.71) -- (3.62,-1.7) -- (3.63,-1.69) -- (3.63,-1.68) -- (3.64,-1.67) -- (3.65,-1.66) -- (3.65,-1.65) -- (3.65,-1.64) -- (3.66,-1.64) -- (3.67,-1.63) -- (3.67,-1.62) -- (3.67,-1.62) -- (3.68,-1.61) -- (3.69,-1.61) -- (3.69,-1.61) -- (3.69,-1.6) -- (3.7,-1.59) -- (3.71,-1.58) -- (3.71,-1.57) -- (3.71,-1.56) -- (3.72,-1.55) -- (3.73,-1.53) -- (3.73,-1.52) -- (3.73,-1.51) -- (3.74,-1.5) -- (3.75,-1.49) -- (3.75,-1.49) -- (3.75,-1.48) -- (3.76,-1.47) -- (3.77,-1.46) -- (3.77,-1.45) -- (3.77,-1.44) -- (3.78,-1.43) -- (3.79,-1.41) -- (3.79,-1.4) -- (3.79,-1.39) -- (3.8,-1.39) -- (3.81,-1.38) -- (3.81,-1.37) -- (3.81,-1.36) -- (3.82,-1.35) -- (3.83,-1.34) -- (3.83,-1.33) -- (3.83,-1.33) -- (3.84,-1.32) -- (3.85,-1.3) -- (3.85,-1.29) -- (3.85,-1.27) -- (3.86,-1.26) -- (3.87,-1.24) -- (3.87,-1.22) -- (3.88,-1.21) -- (3.88,-1.19) -- (3.88,-1.18) -- (3.89,-1.17) -- (3.9,-1.17) -- (3.9,-1.16) -- (3.9,-1.16) -- (3.91,-1.15) -- (3.92,-1.14) -- (3.92,-1.13) -- (3.92,-1.13) -- (3.93,-1.12) -- (3.94,-1.11) -- (3.94,-1.11) -- (3.94,-1.1) -- (3.95,-1.09) -- (3.96,-1.08) -- (3.96,-1.07) -- (3.96,-1.05) -- (3.97,-1.04) -- (3.98,-1.03) -- (3.98,-1.01) -- (3.98,-1.0) -- (3.99,-0.99) -- (4.0,-0.98) -- (4.0,-0.96) -- (4.0,-0.95) -- (4.01,-0.94) -- (4.01,-0.92) -- (4.02,-0.91) -- (4.03,-0.9) -- (4.03,-0.9) -- (4.04,-0.89) -- (4.04,-0.89) -- (4.04,-0.88) -- (4.05,-0.87) -- (4.05,-0.87) -- (4.06,-0.86) -- (4.07,-0.86) -- (4.07,-0.86) -- (4.08,-0.86) -- (4.08,-0.85) -- (4.08,-0.85) -- (4.09,-0.84) -- (4.09,-0.83) -- (4.1,-0.82) -- (4.11,-0.81) -- (4.11,-0.8) -- (4.12,-0.79) -- (4.12,-0.78) -- (4.12,-0.76) -- (4.13,-0.75) -- (4.13,-0.73) -- (4.14,-0.71) -- (4.14,-0.69) -- (4.15,-0.68) -- (4.16,-0.66) -- (4.16,-0.65) -- (4.17,-0.64) -- (4.17,-0.63) -- (4.17,-0.62) -- (4.18,-0.61) -- (4.18,-0.6) -- (4.19,-0.6) -- (4.2,-0.59) -- (4.2,-0.59) -- (4.21,-0.58) -- (4.21,-0.58) -- (4.21,-0.57) -- (4.22,-0.57) -- (4.22,-0.56) -- (4.23,-0.55) -- (4.24,-0.54) -- (4.24,-0.53) -- (4.25,-0.52) -- (4.25,-0.51) -- (4.25,-0.5) -- (4.26,-0.49) -- (4.26,-0.48) -- (4.27,-0.46) -- (4.28,-0.45) -- (4.28,-0.44) -- (4.29,-0.43) -- (4.29,-0.42) -- (4.29,-0.41) -- (4.3,-0.41) -- (4.3,-0.4) -- (4.31,-0.4) -- (4.32,-0.39) -- (4.32,-0.39) -- (4.33,-0.38) -- (4.33,-0.38) -- (4.33,-0.38) -- (4.34,-0.37) -- (4.34,-0.37) -- (4.35,-0.36) -- (4.36,-0.36) -- (4.36,-0.35) -- (4.37,-0.34) -- (4.37,-0.34) -- (4.38,-0.33) -- (4.38,-0.33) -- (4.38,-0.32) -- (4.39,-0.32) -- (4.39,-0.31) -- (4.4,-0.31) -- (4.41,-0.3) -- (4.41,-0.29) -- (4.42,-0.28) -- (4.42,-0.27) -- (4.42,-0.26) -- (4.43,-0.25) -- (4.43,-0.24) -- (4.44,-0.22) -- (4.45,-0.21) -- (4.45,-0.2) -- (4.46,-0.19) -- (4.46,-0.19) -- (4.46,-0.18) -- (4.47,-0.18) -- (4.47,-0.17) -- (4.48,-0.16) -- (4.49,-0.16) -- (4.49,-0.15) -- (4.5,-0.15) -- (4.5,-0.14) -- (4.5,-0.14) -- (4.51,-0.12) -- (4.51,-0.11) -- (4.52,-0.1) -- (4.53,-0.09) -- (4.53,-0.08) -- (4.54,-0.07) -- (4.54,-0.07) -- (4.54,-0.06) -- (4.55,-0.05) -- (4.55,-0.04) -- (4.56,-0.04) -- (4.57,-0.04) -- (4.57,-0.03) -- (4.58,-0.03) -- (4.58,-0.02) -- (4.58,-0.02) -- (4.59,-0.01) -- (4.59,-0.01) -- (4.6,-0.01) -- (4.61,-0.01) -- (4.61,0.0) -- (4.62,0.01) -- (4.62,0.02) -- (4.62,0.03) -- (4.63,0.03) -- (4.63,0.04) -- (4.64,0.04) -- (4.64,0.05) -- (4.65,0.06) -- (4.66,0.07) -- (4.66,0.08) -- (4.67,0.08) -- (4.67,0.08) -- (4.67,0.08) -- (4.68,0.08) -- (4.68,0.09) -- (4.69,0.1) -- (4.7,0.1) -- (4.7,0.11) -- (4.71,0.12) -- (4.71,0.12) -- (4.71,0.13) -- (4.72,0.14) -- (4.72,0.15) -- (4.73,0.15) -- (4.74,0.16) -- (4.74,0.16) -- (4.75,0.16) -- (4.75,0.16) -- (4.75,0.16) -- (4.76,0.17) -- (4.76,0.17) -- (4.77,0.17) -- (4.78,0.18) -- (4.78,0.19) -- (4.79,0.2) -- (4.79,0.21) -- (4.79,0.22) -- (4.8,0.23) -- (4.8,0.23) -- (4.81,0.24) -- (4.82,0.24) -- (4.82,0.24) -- (4.83,0.25) -- (4.83,0.25) -- (4.83,0.25) -- (4.84,0.26) -- (4.84,0.26) -- (4.85,0.26) -- (4.86,0.27) -- (4.86,0.27) -- (4.87,0.28) -- (4.87,0.29) -- (4.88,0.29) -- (4.88,0.3) -- (4.88,0.3) -- (4.89,0.31) -- (4.89,0.31) -- (4.9,0.31) -- (4.91,0.32) -- (4.91,0.32) -- (4.92,0.32) -- (4.92,0.32) -- (4.92,0.32) -- (4.93,0.32) -- (4.93,0.32) -- (4.94,0.33) -- (4.95,0.33) -- (4.95,0.33) -- (4.96,0.34) -- (4.96,0.34) -- (4.96,0.34) -- (4.97,0.34) -- (4.97,0.35) -- (4.98,0.36) -- (4.99,0.36) -- (4.99,0.36) -- (5.0,0.37) -- (5.0,0.4);
\draw [thick,color=green] (3.5,-1.9) -- (3.5,-1.9) -- (3.51,-1.89) -- (3.52,-1.89) -- (3.52,-1.89) -- (3.52,-1.89) -- (3.53,-1.9) -- (3.54,-1.9) -- (3.54,-1.91) -- (3.54,-1.92) -- (3.55,-1.92) -- (3.56,-1.93) -- (3.56,-1.94) -- (3.56,-1.94) -- (3.57,-1.95) -- (3.58,-1.96) -- (3.58,-1.97) -- (3.58,-1.98) -- (3.59,-1.98) -- (3.6,-1.99) -- (3.6,-1.99) -- (3.6,-2.0) -- (3.61,-2.0) -- (3.62,-2.01) -- (3.62,-2.02) -- (3.62,-2.03) -- (3.63,-2.03) -- (3.63,-2.03) -- (3.64,-2.03) -- (3.65,-2.04) -- (3.65,-2.04) -- (3.65,-2.05) -- (3.66,-2.05) -- (3.67,-2.05) -- (3.67,-2.06) -- (3.67,-2.06) -- (3.68,-2.06) -- (3.69,-2.07) -- (3.69,-2.08) -- (3.69,-2.09) -- (3.7,-2.1) -- (3.71,-2.11) -- (3.71,-2.13) -- (3.71,-2.14) -- (3.72,-2.15) -- (3.73,-2.16) -- (3.73,-2.17) -- (3.73,-2.18) -- (3.74,-2.18) -- (3.75,-2.19) -- (3.75,-2.19) -- (3.75,-2.2) -- (3.76,-2.21) -- (3.77,-2.21) -- (3.77,-2.21) -- (3.77,-2.22) -- (3.78,-2.22) -- (3.79,-2.22) -- (3.79,-2.23) -- (3.79,-2.23) -- (3.8,-2.23) -- (3.81,-2.24) -- (3.81,-2.24) -- (3.81,-2.24) -- (3.82,-2.24) -- (3.83,-2.24) -- (3.83,-2.24) -- (3.83,-2.25) -- (3.84,-2.25) -- (3.85,-2.26) -- (3.85,-2.26) -- (3.85,-2.27) -- (3.86,-2.27) -- (3.87,-2.28) -- (3.87,-2.29) -- (3.88,-2.3) -- (3.88,-2.31) -- (3.88,-2.33) -- (3.89,-2.34) -- (3.9,-2.36) -- (3.9,-2.37) -- (3.9,-2.38) -- (3.91,-2.39) -- (3.92,-2.4) -- (3.92,-2.41) -- (3.92,-2.42) -- (3.93,-2.42) -- (3.94,-2.43) -- (3.94,-2.44) -- (3.94,-2.44) -- (3.95,-2.45) -- (3.96,-2.46) -- (3.96,-2.47) -- (3.96,-2.48) -- (3.97,-2.49) -- (3.98,-2.5) -- (3.98,-2.51) -- (3.98,-2.52) -- (3.99,-2.53) -- (4.0,-2.54) -- (4.0,-2.55) -- (4.0,-2.56) -- (4.01,-2.57) -- (4.01,-2.59) -- (4.02,-2.6) -- (4.03,-2.61) -- (4.03,-2.63) -- (4.04,-2.64) -- (4.04,-2.66) -- (4.04,-2.67) -- (4.05,-2.69) -- (4.05,-2.7) -- (4.06,-2.71) -- (4.07,-2.73) -- (4.07,-2.74) -- (4.08,-2.76) -- (4.08,-2.77) -- (4.08,-2.78) -- (4.09,-2.79) -- (4.09,-2.8) -- (4.1,-2.81) -- (4.11,-2.82) -- (4.11,-2.82) -- (4.12,-2.83) -- (4.12,-2.83) -- (4.12,-2.84) -- (4.13,-2.85) -- (4.13,-2.85) -- (4.14,-2.86) -- (4.14,-2.87) -- (4.15,-2.88) -- (4.16,-2.88) -- (4.16,-2.89) -- (4.17,-2.9) -- (4.17,-2.9) -- (4.17,-2.91) -- (4.18,-2.92) -- (4.18,-2.93) -- (4.19,-2.94) -- (4.2,-2.95) -- (4.2,-2.95) -- (4.21,-2.96) -- (4.21,-2.96) -- (4.21,-2.97) -- (4.22,-2.97) -- (4.22,-2.97) -- (4.23,-2.97) -- (4.24,-2.97) -- (4.24,-2.96) -- (4.25,-2.96) -- (4.25,-2.96) -- (4.25,-2.96) -- (4.26,-2.96) -- (4.26,-2.96) -- (4.27,-2.96) -- (4.28,-2.96) -- (4.28,-2.96) -- (4.29,-2.97) -- (4.29,-2.98) -- (4.29,-2.98) -- (4.3,-2.99) -- (4.3,-3.0) -- (4.31,-3.01) -- (4.32,-3.01) -- (4.32,-3.02) -- (4.33,-3.03) -- (4.33,-3.04) -- (4.33,-3.05) -- (4.34,-3.06) -- (4.34,-3.07) -- (4.35,-3.08) -- (4.36,-3.08) -- (4.36,-3.09) -- (4.37,-3.1) -- (4.37,-3.11) -- (4.38,-3.12) -- (4.38,-3.12) -- (4.38,-3.13) -- (4.39,-3.14) -- (4.39,-3.14) -- (4.4,-3.15) -- (4.41,-3.15) -- (4.41,-3.16) -- (4.42,-3.16) -- (4.42,-3.17) -- (4.42,-3.18) -- (4.43,-3.19) -- (4.43,-3.2) -- (4.44,-3.21) -- (4.45,-3.22) -- (4.45,-3.23) -- (4.46,-3.24) -- (4.46,-3.25) -- (4.46,-3.26) -- (4.47,-3.26) -- (4.47,-3.27) -- (4.48,-3.27) -- (4.49,-3.27) -- (4.49,-3.27) -- (4.5,-3.27) -- (4.5,-3.27) -- (4.5,-3.27) -- (4.51,-3.27) -- (4.51,-3.27) -- (4.52,-3.27) -- (4.53,-3.28) -- (4.53,-3.28) -- (4.54,-3.29) -- (4.54,-3.29) -- (4.54,-3.3) -- (4.55,-3.3) -- (4.55,-3.31) -- (4.56,-3.32) -- (4.57,-3.33) -- (4.57,-3.33) -- (4.58,-3.34) -- (4.58,-3.35) -- (4.58,-3.36) -- (4.59,-3.37) -- (4.59,-3.38) -- (4.6,-3.39) -- (4.61,-3.4) -- (4.61,-3.41) -- (4.62,-3.42) -- (4.62,-3.43) -- (4.62,-3.44) -- (4.63,-3.45) -- (4.63,-3.45) -- (4.64,-3.46) -- (4.64,-3.47) -- (4.65,-3.47) -- (4.66,-3.48) -- (4.66,-3.48) -- (4.67,-3.48) -- (4.67,-3.48) -- (4.67,-3.48) -- (4.68,-3.48) -- (4.68,-3.48) -- (4.69,-3.48) -- (4.7,-3.48) -- (4.7,-3.48) -- (4.71,-3.48) -- (4.71,-3.49) -- (4.71,-3.49) -- (4.72,-3.5) -- (4.72,-3.5) -- (4.73,-3.5) -- (4.74,-3.51) -- (4.74,-3.51) -- (4.75,-3.52) -- (4.75,-3.52) -- (4.75,-3.52) -- (4.76,-3.53) -- (4.76,-3.53) -- (4.77,-3.53) -- (4.78,-3.53) -- (4.78,-3.53) -- (4.79,-3.53) -- (4.79,-3.53) -- (4.79,-3.53) -- (4.8,-3.53) -- (4.8,-3.53) -- (4.81,-3.52) -- (4.82,-3.52) -- (4.82,-3.52) -- (4.83,-3.51) -- (4.83,-3.51) -- (4.83,-3.52) -- (4.84,-3.52) -- (4.84,-3.53) -- (4.85,-3.54) -- (4.86,-3.55) -- (4.86,-3.57) -- (4.87,-3.58) -- (4.87,-3.6) -- (4.88,-3.61) -- (4.88,-3.63) -- (4.88,-3.65) -- (4.89,-3.66) -- (4.89,-3.68) -- (4.9,-3.69) -- (4.91,-3.7) -- (4.91,-3.71) -- (4.92,-3.71) -- (4.92,-3.72) -- (4.92,-3.73) -- (4.93,-3.73) -- (4.93,-3.74) -- (4.94,-3.74) -- (4.95,-3.75) -- (4.95,-3.76) -- (4.96,-3.76) -- (4.96,-3.77) -- (4.96,-3.78) -- (4.97,-3.8) -- (4.97,-3.81) -- (4.98,-3.83) -- (4.99,-3.84) -- (4.99,-3.85) -- (5.0,-3.87) -- (5.0,-3.9);
\draw [thick,color=green] (4.5,-0.14) -- (4.5,-0.13) -- (4.51,-0.13) -- (4.51,-0.13) -- (4.52,-0.14) -- (4.53,-0.14) -- (4.53,-0.13) -- (4.54,-0.13) -- (4.54,-0.13) -- (4.54,-0.13) -- (4.55,-0.12) -- (4.55,-0.12) -- (4.56,-0.11) -- (4.57,-0.11) -- (4.57,-0.1) -- (4.58,-0.09) -- (4.58,-0.09) -- (4.58,-0.09) -- (4.59,-0.08) -- (4.59,-0.08) -- (4.6,-0.07) -- (4.61,-0.06) -- (4.61,-0.06) -- (4.62,-0.06) -- (4.62,-0.05) -- (4.62,-0.05) -- (4.63,-0.04) -- (4.63,-0.04) -- (4.64,-0.03) -- (4.64,-0.03) -- (4.65,-0.03) -- (4.66,-0.03) -- (4.66,-0.04) -- (4.67,-0.04) -- (4.67,-0.05) -- (4.67,-0.05) -- (4.68,-0.06) -- (4.68,-0.07) -- (4.69,-0.08) -- (4.7,-0.09) -- (4.7,-0.1) -- (4.71,-0.11) -- (4.71,-0.12) -- (4.71,-0.13) -- (4.72,-0.14) -- (4.72,-0.14) -- (4.73,-0.15) -- (4.74,-0.15) -- (4.74,-0.16) -- (4.75,-0.16) -- (4.75,-0.17) -- (4.75,-0.18) -- (4.76,-0.18) -- (4.76,-0.19) -- (4.77,-0.19) -- (4.78,-0.2) -- (4.78,-0.21) -- (4.79,-0.21) -- (4.79,-0.23) -- (4.79,-0.24) -- (4.8,-0.24) -- (4.8,-0.25) -- (4.81,-0.25) -- (4.82,-0.26) -- (4.82,-0.26) -- (4.83,-0.26) -- (4.83,-0.26) -- (4.83,-0.27) -- (4.84,-0.27) -- (4.84,-0.27) -- (4.85,-0.27) -- (4.86,-0.27) -- (4.86,-0.27) -- (4.87,-0.27) -- (4.87,-0.27) -- (4.88,-0.27) -- (4.88,-0.27) -- (4.88,-0.28) -- (4.89,-0.28) -- (4.89,-0.28) -- (4.9,-0.28) -- (4.91,-0.29) -- (4.91,-0.29) -- (4.92,-0.29) -- (4.92,-0.29) -- (4.92,-0.3) -- (4.93,-0.3) -- (4.93,-0.3) -- (4.94,-0.3) -- (4.95,-0.3) -- (4.95,-0.3) -- (4.96,-0.3) -- (4.96,-0.3) -- (4.96,-0.3) -- (4.97,-0.29) -- (4.97,-0.29) -- (4.98,-0.29) -- (4.99,-0.29) -- (4.99,-0.29) -- (5.0,-0.29) -- (5.0,-0.3);
\draw [thick,color=green] (4.75,-0.17) -- (4.75,-0.16) -- (4.76,-0.15) -- (4.76,-0.15) -- (4.77,-0.15) -- (4.78,-0.15) -- (4.78,-0.15) -- (4.79,-0.15) -- (4.79,-0.15) -- (4.79,-0.15) -- (4.8,-0.15) -- (4.8,-0.15) -- (4.81,-0.16) -- (4.82,-0.16) -- (4.82,-0.17) -- (4.83,-0.17) -- (4.83,-0.18) -- (4.83,-0.18) -- (4.84,-0.19) -- (4.84,-0.2) -- (4.85,-0.21) -- (4.86,-0.22) -- (4.86,-0.23) -- (4.87,-0.25) -- (4.87,-0.27) -- (4.88,-0.28) -- (4.88,-0.3) -- (4.88,-0.32) -- (4.89,-0.33) -- (4.89,-0.35) -- (4.9,-0.37) -- (4.91,-0.39) -- (4.91,-0.41) -- (4.92,-0.42) -- (4.92,-0.44) -- (4.92,-0.45) -- (4.93,-0.47) -- (4.93,-0.48) -- (4.94,-0.49) -- (4.95,-0.5) -- (4.95,-0.52) -- (4.96,-0.53) -- (4.96,-0.54) -- (4.96,-0.54) -- (4.97,-0.55) -- (4.97,-0.56) -- (4.98,-0.57) -- (4.99,-0.57) -- (4.99,-0.58) -- (5.0,-0.59) -- (5.0,-0.6);
%Second branch
\draw [thick,color=blue] (3.33,-1.95) -- (3.33,-1.96) -- (3.34,-1.96) -- (3.35,-1.97) -- (3.35,-1.97) -- (3.35,-1.97) -- (3.36,-1.97) -- (3.37,-1.97) -- (3.37,-1.97) -- (3.38,-1.97) -- (3.38,-1.97) -- (3.38,-1.96) -- (3.39,-1.96) -- (3.4,-1.96) -- (3.4,-1.96) -- (3.4,-1.96) -- (3.41,-1.96) -- (3.42,-1.97) -- (3.42,-1.98) -- (3.42,-1.99) -- (3.43,-2.0) -- (3.44,-2.02) -- (3.44,-2.02) -- (3.44,-2.04) -- (3.45,-2.05) -- (3.46,-2.06) -- (3.46,-2.07) -- (3.46,-2.09) -- (3.47,-2.11) -- (3.48,-2.11) -- (3.48,-2.12) -- (3.48,-2.13) -- (3.49,-2.15) -- (3.5,-2.16) -- (3.5,-2.17) -- (3.5,-2.18) -- (3.51,-2.19) -- (3.52,-2.19) -- (3.52,-2.19) -- (3.52,-2.2) -- (3.53,-2.2) -- (3.54,-2.2) -- (3.54,-2.21) -- (3.54,-2.21) -- (3.55,-2.2) -- (3.56,-2.2) -- (3.56,-2.2) -- (3.56,-2.2) -- (3.57,-2.2) -- (3.58,-2.2) -- (3.58,-2.2) -- (3.58,-2.19) -- (3.59,-2.19) -- (3.6,-2.19) -- (3.6,-2.18) -- (3.6,-2.19) -- (3.61,-2.19) -- (3.62,-2.19) -- (3.62,-2.19) -- (3.62,-2.18) -- (3.63,-2.19) -- (3.63,-2.19) -- (3.64,-2.2) -- (3.65,-2.2) -- (3.65,-2.21) -- (3.65,-2.21) -- (3.66,-2.22) -- (3.67,-2.22) -- (3.67,-2.23) -- (3.67,-2.24) -- (3.68,-2.24) -- (3.69,-2.24) -- (3.69,-2.23) -- (3.69,-2.23) -- (3.7,-2.23) -- (3.71,-2.22) -- (3.71,-2.22) -- (3.71,-2.21) -- (3.72,-2.19) -- (3.73,-2.17) -- (3.73,-2.17) -- (3.73,-2.15) -- (3.74,-2.14) -- (3.75,-2.1) -- (3.75,-2.1);
\draw [thick,color=blue] (3.75,-2.1) -- (3.75,-2.08) -- (3.76,-2.07) -- (3.77,-2.06) -- (3.77,-2.04) -- (3.77,-2.03) -- (3.78,-2.01) -- (3.79,-2.0) -- (3.79,-1.99) -- (3.79,-1.98) -- (3.8,-1.97) -- (3.81,-1.96) -- (3.81,-1.96) -- (3.81,-1.95) -- (3.82,-1.95) -- (3.83,-1.94) -- (3.83,-1.94) -- (3.83,-1.94) -- (3.84,-1.94) -- (3.85,-1.94) -- (3.85,-1.94) -- (3.85,-1.94) -- (3.86,-1.93) -- (3.87,-1.93) -- (3.87,-1.93) -- (3.88,-1.92) -- (3.88,-1.91) -- (3.88,-1.91) -- (3.89,-1.9) -- (3.9,-1.89) -- (3.9,-1.87) -- (3.9,-1.86) -- (3.91,-1.85) -- (3.92,-1.85) -- (3.92,-1.84) -- (3.92,-1.84) -- (3.93,-1.83) -- (3.94,-1.83) -- (3.94,-1.83) -- (3.94,-1.82) -- (3.95,-1.82) -- (3.96,-1.82) -- (3.96,-1.81) -- (3.96,-1.8) -- (3.97,-1.79) -- (3.98,-1.79) -- (3.98,-1.78) -- (3.98,-1.77) -- (3.99,-1.76) -- (4.0,-1.75) -- (4.0,-1.74) -- (4.0,-1.73) -- (4.01,-1.72) -- (4.01,-1.71) -- (4.02,-1.7) -- (4.03,-1.69) -- (4.03,-1.69) -- (4.04,-1.68) -- (4.04,-1.67) -- (4.04,-1.67) -- (4.05,-1.66) -- (4.05,-1.66) -- (4.06,-1.66) -- (4.07,-1.65) -- (4.07,-1.65) -- (4.08,-1.64) -- (4.08,-1.63) -- (4.08,-1.62) -- (4.09,-1.61) -- (4.09,-1.6) -- (4.1,-1.58) -- (4.11,-1.57) -- (4.11,-1.55) -- (4.12,-1.53) -- (4.12,-1.51) -- (4.12,-1.49) -- (4.13,-1.48) -- (4.13,-1.46) -- (4.14,-1.45) -- (4.14,-1.43) -- (4.15,-1.42) -- (4.16,-1.41) -- (4.16,-1.4) -- (4.17,-1.4) -- (4.17,-1.39) -- (4.17,-1.38) -- (4.18,-1.38) -- (4.18,-1.37) -- (4.19,-1.36) -- (4.2,-1.35) -- (4.2,-1.35) -- (4.21,-1.34) -- (4.21,-1.33) -- (4.21,-1.32) -- (4.22,-1.31) -- (4.22,-1.3) -- (4.23,-1.29) -- (4.24,-1.28) -- (4.24,-1.27) -- (4.25,-1.26) -- (4.25,-1.25) -- (4.25,-1.24) -- (4.26,-1.24) -- (4.26,-1.23) -- (4.27,-1.22) -- (4.28,-1.22) -- (4.28,-1.21) -- (4.29,-1.21) -- (4.29,-1.21) -- (4.29,-1.21) -- (4.3,-1.2) -- (4.3,-1.2) -- (4.31,-1.19) -- (4.32,-1.19) -- (4.32,-1.18) -- (4.33,-1.18) -- (4.33,-1.17) -- (4.33,-1.17) -- (4.34,-1.16) -- (4.34,-1.15) -- (4.35,-1.14) -- (4.36,-1.13) -- (4.36,-1.12) -- (4.37,-1.11) -- (4.37,-1.1) -- (4.38,-1.09) -- (4.38,-1.08) -- (4.38,-1.08) -- (4.39,-1.07) -- (4.39,-1.07) -- (4.4,-1.06) -- (4.41,-1.06) -- (4.41,-1.05) -- (4.42,-1.05) -- (4.42,-1.04) -- (4.42,-1.03) -- (4.43,-1.01) -- (4.43,-1.0) -- (4.44,-0.98) -- (4.45,-0.96) -- (4.45,-0.94) -- (4.46,-0.92) -- (4.46,-0.9) -- (4.46,-0.89) -- (4.47,-0.87) -- (4.47,-0.85) -- (4.48,-0.84) -- (4.49,-0.82) -- (4.49,-0.81) -- (4.5,-0.8) -- (4.5,-0.8) -- (4.5,-0.79) -- (4.51,-0.78) -- (4.51,-0.77) -- (4.52,-0.76) -- (4.53,-0.75) -- (4.53,-0.75) -- (4.54,-0.74) -- (4.54,-0.73) -- (4.54,-0.71) -- (4.55,-0.7) -- (4.55,-0.69) -- (4.56,-0.67) -- (4.57,-0.66) -- (4.57,-0.65) -- (4.58,-0.64) -- (4.58,-0.63) -- (4.58,-0.62) -- (4.59,-0.62) -- (4.59,-0.61) -- (4.6,-0.6) -- (4.61,-0.59) -- (4.61,-0.59) -- (4.62,-0.58) -- (4.62,-0.58) -- (4.62,-0.57) -- (4.63,-0.56) -- (4.63,-0.56) -- (4.64,-0.55) -- (4.64,-0.54) -- (4.65,-0.53) -- (4.66,-0.53) -- (4.66,-0.52) -- (4.67,-0.52) -- (4.67,-0.51) -- (4.67,-0.5) -- (4.68,-0.49) -- (4.68,-0.48) -- (4.69,-0.47) -- (4.7,-0.46) -- (4.7,-0.45) -- (4.71,-0.44) -- (4.71,-0.43) -- (4.71,-0.42) -- (4.72,-0.41) -- (4.72,-0.39) -- (4.73,-0.38) -- (4.74,-0.37) -- (4.74,-0.36) -- (4.75,-0.35) -- (4.75,-0.34) -- (4.75,-0.34) -- (4.76,-0.33) -- (4.76,-0.32) -- (4.77,-0.3) -- (4.78,-0.29) -- (4.78,-0.29) -- (4.79,-0.28) -- (4.79,-0.27) -- (4.79,-0.26) -- (4.8,-0.25) -- (4.8,-0.24) -- (4.81,-0.22) -- (4.82,-0.21) -- (4.82,-0.2) -- (4.83,-0.19) -- (4.83,-0.18) -- (4.83,-0.17) -- (4.84,-0.15) -- (4.84,-0.14) -- (4.85,-0.13) -- (4.86,-0.12) -- (4.86,-0.11) -- (4.87,-0.11) -- (4.87,-0.1) -- (4.88,-0.1) -- (4.88,-0.1) -- (4.88,-0.09) -- (4.89,-0.09) -- (4.89,-0.09) -- (4.9,-0.08) -- (4.91,-0.08) -- (4.91,-0.08) -- (4.92,-0.07) -- (4.92,-0.07) -- (4.92,-0.06) -- (4.93,-0.05) -- (4.93,-0.04) -- (4.94,-0.03) -- (4.95,-0.01) -- (4.95,-0.0) -- (4.96,0.01) -- (4.96,0.02) -- (4.96,0.04) -- (4.97,0.05) -- (4.97,0.06) -- (4.98,0.08) -- (4.99,0.09) -- (4.99,0.1) -- (5.0,0.11) -- (5.0,0.1);
\draw [thick,color=blue] (3.75,-2.1) -- (3.75,-2.11) -- (3.76,-2.12) -- (3.77,-2.12) -- (3.77,-2.12) -- (3.77,-2.12) -- (3.78,-2.12) -- (3.79,-2.11) -- (3.79,-2.11) -- (3.79,-2.11) -- (3.8,-2.1) -- (3.81,-2.1) -- (3.81,-2.09) -- (3.81,-2.09) -- (3.82,-2.09) -- (3.83,-2.09) -- (3.83,-2.09) -- (3.83,-2.09) -- (3.84,-2.1) -- (3.85,-2.1) -- (3.85,-2.11) -- (3.85,-2.12) -- (3.86,-2.14) -- (3.87,-2.15) -- (3.87,-2.16) -- (3.88,-2.17) -- (3.88,-2.18) -- (3.88,-2.19) -- (3.89,-2.21) -- (3.9,-2.22) -- (3.9,-2.23) -- (3.9,-2.23) -- (3.91,-2.24) -- (3.92,-2.25) -- (3.92,-2.25) -- (3.92,-2.26) -- (3.93,-2.26) -- (3.94,-2.27) -- (3.94,-2.27) -- (3.94,-2.28) -- (3.95,-2.28) -- (3.96,-2.29) -- (3.96,-2.3) -- (3.96,-2.31) -- (3.97,-2.31) -- (3.98,-2.32) -- (3.98,-2.33) -- (3.98,-2.34) -- (3.99,-2.35) -- (4.0,-2.36) -- (4.0,-2.37) -- (4.0,-2.38) -- (4.01,-2.38) -- (4.01,-2.39) -- (4.02,-2.4) -- (4.03,-2.41) -- (4.03,-2.41) -- (4.04,-2.42) -- (4.04,-2.43) -- (4.04,-2.43) -- (4.05,-2.44) -- (4.05,-2.45) -- (4.06,-2.46) -- (4.07,-2.47) -- (4.07,-2.48) -- (4.08,-2.49) -- (4.08,-2.5) -- (4.08,-2.51) -- (4.09,-2.53) -- (4.09,-2.54) -- (4.1,-2.55) -- (4.11,-2.55) -- (4.11,-2.56) -- (4.12,-2.57) -- (4.12,-2.57) -- (4.12,-2.58) -- (4.13,-2.59) -- (4.13,-2.6) -- (4.14,-2.61) -- (4.14,-2.62) -- (4.15,-2.63) -- (4.16,-2.64) -- (4.16,-2.65) -- (4.17,-2.66) -- (4.17,-2.67) -- (4.17,-2.67) -- (4.18,-2.68) -- (4.18,-2.68) -- (4.19,-2.68) -- (4.2,-2.68) -- (4.2,-2.68) -- (4.21,-2.68) -- (4.21,-2.69) -- (4.21,-2.69) -- (4.22,-2.69) -- (4.22,-2.7) -- (4.23,-2.71) -- (4.24,-2.71) -- (4.24,-2.72) -- (4.25,-2.74) -- (4.25,-2.75) -- (4.25,-2.77) -- (4.26,-2.78) -- (4.26,-2.8) -- (4.27,-2.82) -- (4.28,-2.84) -- (4.28,-2.86) -- (4.29,-2.89) -- (4.29,-2.91) -- (4.29,-2.93) -- (4.3,-2.95) -- (4.3,-2.97) -- (4.31,-2.98) -- (4.32,-3.0) -- (4.32,-3.01) -- (4.33,-3.02) -- (4.33,-3.03) -- (4.33,-3.04) -- (4.34,-3.04) -- (4.34,-3.05) -- (4.35,-3.06) -- (4.36,-3.07) -- (4.36,-3.08) -- (4.37,-3.09) -- (4.37,-3.09) -- (4.38,-3.1) -- (4.38,-3.11) -- (4.38,-3.11) -- (4.39,-3.12) -- (4.39,-3.12) -- (4.4,-3.13) -- (4.41,-3.13) -- (4.41,-3.14) -- (4.42,-3.14) -- (4.42,-3.15) -- (4.42,-3.15) -- (4.43,-3.15) -- (4.43,-3.16) -- (4.44,-3.16) -- (4.45,-3.17) -- (4.45,-3.18) -- (4.46,-3.18) -- (4.46,-3.18) -- (4.46,-3.19) -- (4.47,-3.19) -- (4.47,-3.2) -- (4.48,-3.2) -- (4.49,-3.21) -- (4.49,-3.21) -- (4.5,-3.22) -- (4.5,-3.23) -- (4.5,-3.23) -- (4.51,-3.24) -- (4.51,-3.25) -- (4.52,-3.26) -- (4.53,-3.27) -- (4.53,-3.29) -- (4.54,-3.3) -- (4.54,-3.31) -- (4.54,-3.32) -- (4.55,-3.33) -- (4.55,-3.34) -- (4.56,-3.35) -- (4.57,-3.36) -- (4.57,-3.37) -- (4.58,-3.38) -- (4.58,-3.39) -- (4.58,-3.39) -- (4.59,-3.4) -- (4.59,-3.41) -- (4.6,-3.42) -- (4.61,-3.42) -- (4.61,-3.43) -- (4.62,-3.43) -- (4.62,-3.44) -- (4.62,-3.44) -- (4.63,-3.45) -- (4.63,-3.45) -- (4.64,-3.46) -- (4.64,-3.46) -- (4.65,-3.46) -- (4.66,-3.46) -- (4.66,-3.46) -- (4.67,-3.47) -- (4.67,-3.47) -- (4.67,-3.47) -- (4.68,-3.47) -- (4.68,-3.47) -- (4.69,-3.48) -- (4.7,-3.48) -- (4.7,-3.49) -- (4.71,-3.5) -- (4.71,-3.51) -- (4.71,-3.52) -- (4.72,-3.53) -- (4.72,-3.54) -- (4.73,-3.55) -- (4.74,-3.56) -- (4.74,-3.57) -- (4.75,-3.57) -- (4.75,-3.58) -- (4.75,-3.59) -- (4.76,-3.59) -- (4.76,-3.6) -- (4.77,-3.61) -- (4.78,-3.62) -- (4.78,-3.63) -- (4.79,-3.64) -- (4.79,-3.65) -- (4.79,-3.66) -- (4.8,-3.67) -- (4.8,-3.68) -- (4.81,-3.68) -- (4.82,-3.69) -- (4.82,-3.71) -- (4.83,-3.72) -- (4.83,-3.73) -- (4.83,-3.74) -- (4.84,-3.75) -- (4.84,-3.76) -- (4.85,-3.77) -- (4.86,-3.79) -- (4.86,-3.8) -- (4.87,-3.82) -- (4.87,-3.84) -- (4.88,-3.85) -- (4.88,-3.86) -- (4.88,-3.88) -- (4.89,-3.89) -- (4.89,-3.9) -- (4.9,-3.92) -- (4.91,-3.93) -- (4.91,-3.94) -- (4.92,-3.95) -- (4.92,-3.96) -- (4.92,-3.96) -- (4.93,-3.98) -- (4.93,-3.99) -- (4.94,-4.0) -- (4.95,-4.01) -- (4.95,-4.01) -- (4.96,-4.02) -- (4.96,-4.03) -- (4.96,-4.03) -- (4.97,-4.04) -- (4.97,-4.05) -- (4.98,-4.06) -- (4.99,-4.07) -- (4.99,-4.07) -- (5.0,-4.09) -- (5.0,-4.1);
\draw [thick,color=blue] (4.0,-1.74) -- (4.0,-1.72) -- (4.01,-1.7) -- (4.01,-1.69) -- (4.02,-1.68) -- (4.03,-1.67) -- (4.03,-1.66) -- (4.04,-1.65) -- (4.04,-1.63) -- (4.04,-1.62) -- (4.05,-1.6) -- (4.05,-1.59) -- (4.06,-1.57) -- (4.07,-1.56) -- (4.07,-1.55) -- (4.08,-1.54) -- (4.08,-1.53) -- (4.08,-1.52) -- (4.09,-1.52) -- (4.09,-1.52) -- (4.1,-1.52) -- (4.11,-1.52) -- (4.11,-1.52) -- (4.12,-1.52) -- (4.12,-1.52) -- (4.12,-1.52) -- (4.13,-1.52) -- (4.13,-1.52) -- (4.14,-1.52) -- (4.14,-1.52) -- (4.15,-1.52) -- (4.16,-1.52) -- (4.16,-1.51) -- (4.17,-1.51) -- (4.17,-1.51) -- (4.17,-1.52) -- (4.18,-1.51) -- (4.18,-1.51) -- (4.19,-1.51) -- (4.2,-1.51) -- (4.2,-1.51) -- (4.21,-1.51) -- (4.21,-1.51) -- (4.21,-1.51) -- (4.22,-1.52) -- (4.22,-1.52) -- (4.23,-1.52) -- (4.24,-1.52) -- (4.24,-1.53) -- (4.25,-1.52) -- (4.25,-1.53) -- (4.25,-1.53) -- (4.26,-1.53) -- (4.26,-1.53) -- (4.27,-1.53) -- (4.28,-1.53) -- (4.28,-1.52) -- (4.29,-1.52) -- (4.29,-1.52) -- (4.29,-1.52) -- (4.3,-1.52) -- (4.3,-1.51) -- (4.31,-1.51) -- (4.32,-1.5) -- (4.32,-1.5) -- (4.33,-1.5) -- (4.33,-1.49) -- (4.33,-1.49) -- (4.34,-1.48) -- (4.34,-1.48) -- (4.35,-1.47) -- (4.36,-1.46) -- (4.36,-1.45) -- (4.37,-1.44) -- (4.37,-1.44) -- (4.38,-1.43) -- (4.38,-1.42) -- (4.38,-1.41) -- (4.39,-1.4) -- (4.39,-1.4) -- (4.4,-1.39) -- (4.41,-1.38) -- (4.41,-1.37) -- (4.42,-1.36) -- (4.42,-1.36) -- (4.42,-1.35) -- (4.43,-1.34) -- (4.43,-1.33) -- (4.44,-1.32) -- (4.45,-1.31) -- (4.45,-1.3) -- (4.46,-1.29) -- (4.46,-1.29) -- (4.46,-1.28) -- (4.47,-1.27) -- (4.47,-1.27) -- (4.48,-1.27) -- (4.49,-1.27) -- (4.49,-1.27) -- (4.5,-1.27) -- (4.5,-1.28) -- (4.5,-1.29) -- (4.51,-1.29) -- (4.51,-1.29) -- (4.52,-1.3) -- (4.53,-1.3) -- (4.53,-1.3) -- (4.54,-1.31) -- (4.54,-1.31) -- (4.54,-1.31) -- (4.55,-1.31) -- (4.55,-1.31) -- (4.56,-1.31) -- (4.57,-1.31) -- (4.57,-1.31) -- (4.58,-1.31) -- (4.58,-1.31) -- (4.58,-1.3) -- (4.59,-1.3) -- (4.59,-1.3) -- (4.6,-1.31) -- (4.61,-1.31) -- (4.61,-1.31) -- (4.62,-1.32) -- (4.62,-1.32) -- (4.62,-1.32) -- (4.63,-1.33) -- (4.63,-1.33) -- (4.64,-1.33) -- (4.64,-1.33) -- (4.65,-1.33) -- (4.66,-1.33) -- (4.66,-1.33) -- (4.67,-1.33) -- (4.67,-1.33) -- (4.67,-1.33) -- (4.68,-1.32) -- (4.68,-1.32) -- (4.69,-1.31) -- (4.7,-1.31) -- (4.7,-1.3) -- (4.71,-1.29) -- (4.71,-1.27) -- (4.71,-1.26) -- (4.72,-1.25) -- (4.72,-1.24) -- (4.73,-1.23) -- (4.74,-1.22) -- (4.74,-1.21) -- (4.75,-1.2) -- (4.75,-1.2) -- (4.75,-1.19) -- (4.76,-1.19) -- (4.76,-1.18) -- (4.77,-1.19) -- (4.78,-1.18) -- (4.78,-1.18) -- (4.79,-1.18) -- (4.79,-1.18) -- (4.79,-1.19) -- (4.8,-1.2) -- (4.8,-1.21) -- (4.81,-1.21) -- (4.82,-1.22) -- (4.82,-1.22) -- (4.83,-1.22) -- (4.83,-1.22) -- (4.83,-1.22) -- (4.84,-1.22) -- (4.84,-1.22) -- (4.85,-1.21) -- (4.86,-1.2) -- (4.86,-1.19) -- (4.87,-1.18) -- (4.87,-1.17) -- (4.88,-1.17) -- (4.88,-1.16) -- (4.88,-1.15) -- (4.89,-1.15) -- (4.89,-1.14) -- (4.9,-1.14) -- (4.91,-1.13) -- (4.91,-1.12) -- (4.92,-1.11) -- (4.92,-1.11) -- (4.92,-1.1) -- (4.93,-1.09) -- (4.93,-1.09) -- (4.94,-1.08) -- (4.95,-1.07) -- (4.95,-1.06) -- (4.96,-1.05) -- (4.96,-1.04) -- (4.96,-1.04) -- (4.97,-1.03) -- (4.97,-1.03) -- (4.98,-1.02) -- (4.99,-1.01) -- (4.99,-1.01) -- (5.0,-1.01) -- (5.0,-1.0);
\draw  [thick, color=blue] (4.5,-0.8) -- (4.5,-0.79) -- (4.51,-0.78) -- (4.51,-0.77) -- (4.52,-0.77) -- (4.53,-0.77) -- (4.53,-0.77) -- (4.54,-0.76) -- (4.54,-0.76) -- (4.54,-0.76) -- (4.55,-0.75) -- (4.55,-0.74) -- (4.56,-0.74) -- (4.57,-0.72) -- (4.57,-0.72) -- (4.58,-0.71) -- (4.58,-0.7) -- (4.58,-0.69) -- (4.59,-0.68) -- (4.59,-0.67) -- (4.6,-0.66) -- (4.61,-0.65) -- (4.61,-0.64) -- (4.62,-0.64) -- (4.62,-0.63) -- (4.62,-0.63) -- (4.63,-0.62) -- (4.63,-0.62) -- (4.64,-0.61) -- (4.64,-0.61) -- (4.65,-0.6) -- (4.66,-0.59) -- (4.66,-0.59) -- (4.67,-0.59) -- (4.67,-0.59) -- (4.67,-0.59) -- (4.68,-0.59) -- (4.68,-0.58) -- (4.69,-0.58) -- (4.7,-0.58) -- (4.7,-0.58) -- (4.71,-0.58) -- (4.71,-0.58) -- (4.71,-0.58) -- (4.72,-0.58) -- (4.72,-0.58) -- (4.73,-0.59) -- (4.74,-0.59) -- (4.74,-0.6) -- (4.75,-0.6) -- (4.75,-0.61) -- (4.75,-0.61) -- (4.76,-0.61) -- (4.76,-0.62) -- (4.77,-0.62) -- (4.78,-0.62) -- (4.78,-0.62) -- (4.79,-0.63) -- (4.79,-0.64) -- (4.79,-0.64) -- (4.8,-0.64) -- (4.8,-0.65) -- (4.81,-0.65) -- (4.82,-0.66) -- (4.82,-0.67) -- (4.83,-0.67) -- (4.83,-0.68) -- (4.83,-0.68) -- (4.84,-0.69) -- (4.84,-0.68) -- (4.85,-0.68) -- (4.86,-0.68) -- (4.86,-0.67) -- (4.87,-0.67) -- (4.87,-0.66) -- (4.88,-0.65) -- (4.88,-0.65) -- (4.88,-0.64) -- (4.89,-0.64) -- (4.89,-0.64) -- (4.9,-0.64) -- (4.91,-0.64) -- (4.91,-0.64) -- (4.92,-0.65) -- (4.92,-0.65) -- (4.92,-0.66) -- (4.93,-0.67) -- (4.93,-0.68) -- (4.94,-0.69) -- (4.95,-0.69) -- (4.95,-0.7) -- (4.96,-0.71) -- (4.96,-0.71) -- (4.96,-0.72) -- (4.97,-0.73) -- (4.97,-0.73) -- (4.98,-0.75) -- (4.99,-0.75) -- (4.99,-0.75) -- (5.0,-0.76) -- (5.0,-0.75);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.7,yscale=0.6]
\draw [->] (-0.2,0) -- (5.2,0);
\draw [->] (0,-4.5) -- (0,1);
\draw [dashed](0,-2.92) -- (5,-2.9);%node[above left] {$\sqrt{2} \gamma t$} 
\fill [color=black!30] plot [domain=0:0.8] ({5-\x},{-2.9-1.4*\x+ln(\x+1)})-- plot [domain=0:0.8] ({4.2+\x},{-2.94-1.4*(1-\x)+ln(2-\x)}) --  cycle;
%First Portion
\draw  [thick, color=red] (0.0,0.0) -- (0.01,0.01) -- (0.01,0.03) -- (0.01,0.03) -- (0.02,0.02) -- (0.03,0.01) -- (0.03,0.01) -- (0.04,0.0) -- (0.04,-0.0) -- (0.04,-0.01) -- (0.05,-0.02) -- (0.06,-0.03) -- (0.06,-0.04) -- (0.07,-0.05) -- (0.07,-0.05) -- (0.07,-0.06) -- (0.08,-0.07) -- (0.09,-0.08) -- (0.09,-0.09) -- (0.1,-0.1) -- (0.1,-0.11) -- (0.1,-0.12) -- (0.11,-0.13) -- (0.12,-0.13) -- (0.12,-0.14) -- (0.12,-0.15) -- (0.13,-0.15) -- (0.14,-0.16) -- (0.14,-0.16) -- (0.14,-0.17) -- (0.15,-0.18) -- (0.15,-0.18) -- (0.16,-0.18) -- (0.17,-0.18) -- (0.17,-0.18) -- (0.17,-0.18) -- (0.18,-0.17) -- (0.18,-0.16) -- (0.19,-0.15) -- (0.2,-0.14) -- (0.2,-0.13) -- (0.2,-0.12) -- (0.21,-0.12) -- (0.21,-0.12) -- (0.22,-0.12) -- (0.23,-0.12) -- (0.23,-0.12) -- (0.23,-0.13) -- (0.24,-0.13) -- (0.24,-0.14) -- (0.25,-0.13) -- (0.26,-0.13) -- (0.26,-0.14) -- (0.27,-0.13) -- (0.27,-0.13) -- (0.28,-0.13) -- (0.28,-0.13) -- (0.28,-0.14) -- (0.29,-0.14) -- (0.29,-0.15) -- (0.3,-0.16) -- (0.3,-0.18) -- (0.31,-0.2) -- (0.32,-0.21) -- (0.32,-0.23) -- (0.33,-0.25) -- (0.33,-0.26) -- (0.34,-0.28) -- (0.34,-0.29) -- (0.34,-0.3) -- (0.35,-0.31) -- (0.35,-0.32) -- (0.36,-0.33) -- (0.36,-0.34) -- (0.37,-0.34) -- (0.38,-0.35) -- (0.38,-0.35) -- (0.39,-0.36) -- (0.39,-0.37) -- (0.4,-0.38) -- (0.4,-0.38) -- (0.41,-0.39) -- (0.41,-0.39) -- (0.41,-0.39) -- (0.42,-0.39) -- (0.42,-0.4) -- (0.43,-0.41) -- (0.43,-0.42) -- (0.44,-0.44) -- (0.45,-0.45) -- (0.45,-0.46) -- (0.46,-0.48) -- (0.46,-0.5) -- (0.47,-0.52) -- (0.47,-0.54) -- (0.47,-0.57) -- (0.48,-0.58) -- (0.48,-0.6) -- (0.49,-0.61) -- (0.49,-0.62) -- (0.5,-0.63) -- (0.51,-0.63) -- (0.51,-0.64) -- (0.52,-0.64) -- (0.52,-0.65) -- (0.53,-0.65) -- (0.53,-0.66) -- (0.54,-0.66) -- (0.54,-0.66) -- (0.55,-0.66) -- (0.55,-0.66) -- (0.56,-0.66) -- (0.56,-0.66) -- (0.56,-0.65) -- (0.57,-0.64) -- (0.57,-0.64) -- (0.58,-0.63) -- (0.58,-0.63) -- (0.59,-0.63) -- (0.59,-0.62) -- (0.6,-0.62) -- (0.6,-0.62) -- (0.61,-0.62) -- (0.61,-0.61) -- (0.62,-0.61) -- (0.62,-0.61) -- (0.63,-0.6) -- (0.64,-0.58) -- (0.64,-0.58) -- (0.65,-0.57) -- (0.65,-0.56) -- (0.66,-0.55) -- (0.66,-0.54) -- (0.67,-0.53) -- (0.67,-0.53) -- (0.68,-0.53) -- (0.68,-0.53) -- (0.69,-0.53) -- (0.69,-0.53) -- (0.69,-0.54) -- (0.7,-0.53) -- (0.7,-0.54) -- (0.71,-0.54) -- (0.71,-0.54) -- (0.72,-0.54) -- (0.72,-0.54) -- (0.73,-0.54) -- (0.73,-0.54) -- (0.74,-0.54) -- (0.74,-0.54) -- (0.75,-0.54) -- (0.76,-0.53) -- (0.76,-0.53) -- (0.77,-0.52) -- (0.77,-0.52) -- (0.78,-0.51) -- (0.78,-0.5) -- (0.79,-0.49) -- (0.79,-0.49) -- (0.8,-0.48) -- (0.8,-0.48) -- (0.81,-0.48) -- (0.81,-0.48) -- (0.81,-0.49) -- (0.82,-0.49) -- (0.82,-0.49) -- (0.83,-0.5) -- (0.83,-0.5) -- (0.84,-0.5) -- (0.84,-0.5) -- (0.85,-0.5) -- (0.85,-0.5) -- (0.86,-0.49) -- (0.86,-0.49) -- (0.87,-0.47) -- (0.88,-0.47) -- (0.88,-0.47) -- (0.89,-0.47) -- (0.89,-0.47) -- (0.9,-0.47) -- (0.9,-0.47) -- (0.91,-0.48) -- (0.91,-0.48) -- (0.92,-0.49) -- (0.92,-0.49) -- (0.93,-0.5) -- (0.93,-0.51) -- (0.94,-0.51) -- (0.94,-0.51) -- (0.94,-0.51) -- (0.95,-0.52) -- (0.95,-0.52) -- (0.96,-0.52) -- (0.96,-0.52) -- (0.97,-0.52) -- (0.97,-0.53) -- (0.98,-0.53) -- (0.98,-0.54) -- (0.99,-0.56) -- (0.99,-0.57) -- (1.0,-0.59) -- (1.0,-0.62) -- (1.01,-0.63) -- (1.01,-0.65) -- (1.02,-0.66) -- (1.02,-0.68) -- (1.03,-0.69) -- (1.03,-0.7) -- (1.04,-0.71) -- (1.04,-0.7) -- (1.05,-0.7) -- (1.05,-0.69) -- (1.06,-0.68) -- (1.06,-0.67) -- (1.07,-0.67) -- (1.07,-0.67) -- (1.08,-0.66) -- (1.08,-0.66) -- (1.09,-0.67) -- (1.09,-0.67) -- (1.1,-0.68) -- (1.1,-0.69) -- (1.11,-0.69) -- (1.11,-0.7) -- (1.12,-0.7) -- (1.12,-0.71) -- (1.13,-0.72) -- (1.14,-0.73) -- (1.14,-0.74) -- (1.15,-0.74) -- (1.15,-0.75) -- (1.16,-0.76) -- (1.16,-0.77) -- (1.17,-0.78) -- (1.17,-0.8) -- (1.18,-0.81) -- (1.18,-0.83) -- (1.19,-0.85) -- (1.19,-0.86) -- (1.2,-0.86) -- (1.2,-0.87) -- (1.21,-0.88) -- (1.21,-0.89) -- (1.22,-0.89) -- (1.22,-0.89) -- (1.23,-0.89) -- (1.23,-0.89) -- (1.24,-0.88) -- (1.24,-0.88) -- (1.25,-0.87) -- (1.25,-0.88) -- (1.25,-0.88) -- (1.26,-0.89) -- (1.26,-0.89) -- (1.27,-0.9) -- (1.27,-0.91) -- (1.28,-0.92) -- (1.28,-0.93) -- (1.29,-0.94) -- (1.29,-0.95) -- (1.3,-0.97) -- (1.3,-0.98) -- (1.31,-0.98) -- (1.31,-1.0) -- (1.32,-1.01) -- (1.32,-1.02) -- (1.33,-1.03) -- (1.33,-1.04) -- (1.34,-1.04) -- (1.34,-1.05) -- (1.35,-1.06) -- (1.35,-1.07) -- (1.36,-1.08) -- (1.36,-1.08) -- (1.37,-1.09) -- (1.38,-1.09) -- (1.38,-1.1) -- (1.39,-1.11) -- (1.39,-1.12) -- (1.4,-1.14) -- (1.4,-1.15) -- (1.41,-1.17) -- (1.41,-1.18) -- (1.42,-1.19) -- (1.42,-1.2) -- (1.43,-1.21) -- (1.43,-1.22) -- (1.44,-1.22) -- (1.44,-1.23) -- (1.45,-1.23) -- (1.45,-1.24) -- (1.46,-1.24) -- (1.46,-1.24) -- (1.47,-1.24) -- (1.47,-1.25) -- (1.48,-1.25) -- (1.48,-1.26) -- (1.49,-1.27) -- (1.49,-1.28) -- (1.5,-1.29) -- (1.5,-1.29) -- (1.5,-1.3) -- (1.51,-1.31) -- (1.51,-1.31) -- (1.52,-1.32) -- (1.52,-1.32) -- (1.53,-1.33) -- (1.53,-1.33) -- (1.54,-1.33) -- (1.54,-1.34) -- (1.55,-1.35) -- (1.55,-1.36) -- (1.56,-1.38) -- (1.56,-1.4) -- (1.57,-1.41) -- (1.57,-1.44) -- (1.58,-1.46) -- (1.58,-1.48) -- (1.59,-1.5) -- (1.59,-1.51) -- (1.6,-1.52) -- (1.6,-1.53) -- (1.61,-1.53) -- (1.61,-1.54) -- (1.62,-1.54) -- (1.62,-1.55) -- (1.63,-1.55) -- (1.64,-1.56) -- (1.64,-1.57) -- (1.65,-1.58) -- (1.65,-1.6) -- (1.66,-1.62) -- (1.66,-1.64) -- (1.67,-1.66) -- (1.67,-1.68) -- (1.68,-1.69) -- (1.68,-1.7) -- (1.69,-1.72) -- (1.69,-1.73) -- (1.7,-1.74) -- (1.7,-1.75) -- (1.71,-1.75) -- (1.71,-1.77) -- (1.72,-1.78) -- (1.72,-1.79) -- (1.73,-1.8) -- (1.73,-1.82) -- (1.74,-1.83) -- (1.74,-1.84) -- (1.75,-1.85) -- (1.75,-1.86) -- (1.75,-1.87) -- (1.76,-1.88) -- (1.76,-1.89) -- (1.77,-1.9) -- (1.77,-1.9) -- (1.78,-1.9) -- (1.78,-1.9) -- (1.79,-1.89) -- (1.79,-1.89) -- (1.8,-1.88) -- (1.8,-1.87) -- (1.81,-1.87) -- (1.81,-1.86) -- (1.82,-1.85) -- (1.82,-1.84) -- (1.83,-1.84) -- (1.83,-1.84) -- (1.84,-1.84) -- (1.84,-1.84) -- (1.85,-1.85) -- (1.85,-1.85) -- (1.86,-1.86) -- (1.86,-1.86) -- (1.87,-1.86) -- (1.88,-1.88) -- (1.88,-1.89) -- (1.89,-1.9) -- (1.89,-1.91) -- (1.9,-1.9) -- (1.9,-1.91) -- (1.91,-1.92) -- (1.91,-1.93) -- (1.92,-1.94) -- (1.92,-1.96) -- (1.93,-1.97) -- (1.93,-1.97) -- (1.94,-1.97) -- (1.94,-1.98) -- (1.95,-1.99) -- (1.95,-2.0) -- (1.96,-2.01) -- (1.96,-2.02) -- (1.97,-2.03) -- (1.97,-2.03) -- (1.98,-2.04) -- (1.98,-2.05) -- (1.99,-2.06) -- (1.99,-2.07) -- (2.0,-2.08) -- (2.0,-2.09) -- (2.0,-2.09) -- (2.01,-2.1) -- (2.02,-2.11) -- (2.02,-2.12) -- (2.02,-2.13) -- (2.03,-2.14) -- (2.04,-2.15) -- (2.04,-2.16) -- (2.04,-2.17) -- (2.05,-2.18) -- (2.06,-2.19) -- (2.06,-2.21) -- (2.06,-2.23) -- (2.07,-2.24) -- (2.08,-2.25) -- (2.08,-2.26) -- (2.08,-2.26) -- (2.09,-2.27) -- (2.1,-2.27) -- (2.1,-2.28) -- (2.1,-2.28) -- (2.11,-2.29) -- (2.12,-2.3) -- (2.12,-2.3) -- (2.12,-2.3) -- (2.13,-2.3) -- (2.13,-2.3) -- (2.14,-2.3) -- (2.15,-2.3) -- (2.15,-2.3) -- (2.15,-2.3) -- (2.16,-2.29) -- (2.17,-2.28) -- (2.17,-2.27) -- (2.17,-2.27) -- (2.18,-2.27) -- (2.19,-2.28) -- (2.19,-2.29) -- (2.19,-2.3) -- (2.2,-2.3) -- (2.21,-2.31) -- (2.21,-2.31) -- (2.21,-2.32) -- (2.22,-2.33) -- (2.23,-2.33) -- (2.23,-2.33) -- (2.23,-2.32) -- (2.24,-2.32) -- (2.25,-2.32) -- (2.25,-2.31) -- (2.25,-2.31) -- (2.26,-2.31) -- (2.27,-2.32) -- (2.27,-2.33) -- (2.27,-2.34) -- (2.28,-2.35) -- (2.29,-2.37) -- (2.29,-2.38) -- (2.29,-2.39) -- (2.3,-2.4) -- (2.31,-2.41) -- (2.31,-2.41) -- (2.31,-2.41) -- (2.32,-2.42) -- (2.33,-2.42) -- (2.33,-2.42) -- (2.33,-2.42) -- (2.34,-2.43) -- (2.35,-2.43) -- (2.35,-2.44) -- (2.35,-2.44) -- (2.36,-2.45) -- (2.37,-2.45) -- (2.37,-2.45) -- (2.38,-2.46) -- (2.38,-2.47) -- (2.38,-2.47) -- (2.39,-2.47) -- (2.4,-2.47) -- (2.4,-2.47) -- (2.4,-2.47) -- (2.41,-2.47) -- (2.42,-2.47) -- (2.42,-2.48) -- (2.42,-2.48) -- (2.43,-2.48) -- (2.44,-2.48) -- (2.44,-2.49) -- (2.44,-2.5) -- (2.45,-2.51) -- (2.46,-2.52) -- (2.46,-2.53) -- (2.46,-2.54) -- (2.47,-2.55) -- (2.48,-2.56) -- (2.48,-2.57) -- (2.48,-2.58) -- (2.49,-2.58) -- (2.5,-2.59) -- (2.5,-2.59) -- (2.5,-2.6) -- (2.51,-2.61) -- (2.52,-2.62) -- (2.52,-2.63) -- (2.52,-2.64) -- (2.53,-2.65) -- (2.54,-2.66) -- (2.54,-2.66) -- (2.54,-2.66) -- (2.55,-2.67) -- (2.56,-2.67) -- (2.56,-2.67) -- (2.56,-2.68) -- (2.57,-2.69) -- (2.58,-2.69) -- (2.58,-2.69) -- (2.58,-2.69) -- (2.59,-2.7) -- (2.6,-2.7) -- (2.6,-2.71) -- (2.6,-2.7) -- (2.61,-2.7) -- (2.62,-2.7) -- (2.62,-2.69) -- (2.62,-2.68) -- (2.63,-2.68) -- (2.63,-2.67) -- (2.64,-2.67) -- (2.65,-2.67) -- (2.65,-2.66) -- (2.65,-2.66) -- (2.66,-2.66) -- (2.67,-2.66) -- (2.67,-2.65) -- (2.67,-2.64) -- (2.68,-2.63) -- (2.69,-2.63) -- (2.69,-2.62) -- (2.69,-2.62) -- (2.7,-2.61) -- (2.71,-2.61) -- (2.71,-2.61) -- (2.71,-2.6) -- (2.72,-2.6) -- (2.73,-2.59) -- (2.73,-2.6) -- (2.73,-2.59) -- (2.74,-2.59) -- (2.75,-2.6) -- (2.75,-2.6) -- (2.75,-2.6) -- (2.76,-2.6) -- (2.77,-2.6) -- (2.77,-2.6) -- (2.77,-2.61) -- (2.78,-2.61) -- (2.79,-2.6) -- (2.79,-2.61) -- (2.79,-2.61) -- (2.8,-2.61) -- (2.81,-2.61) -- (2.81,-2.6) -- (2.81,-2.6) -- (2.82,-2.59) -- (2.83,-2.58) -- (2.83,-2.58) -- (2.83,-2.58) -- (2.84,-2.58) -- (2.85,-2.58) -- (2.85,-2.58) -- (2.85,-2.58) -- (2.86,-2.57) -- (2.87,-2.56) -- (2.87,-2.56) -- (2.88,-2.55) -- (2.88,-2.55) -- (2.88,-2.54) -- (2.89,-2.54) -- (2.9,-2.54) -- (2.9,-2.54) -- (2.9,-2.53) -- (2.91,-2.53) -- (2.92,-2.53) -- (2.92,-2.53) -- (2.92,-2.53) -- (2.93,-2.53) -- (2.94,-2.53) -- (2.94,-2.54) -- (2.94,-2.53) -- (2.95,-2.53) -- (2.96,-2.52) -- (2.96,-2.52) -- (2.96,-2.52) -- (2.97,-2.52) -- (2.98,-2.51) -- (2.98,-2.51) -- (2.98,-2.51) -- (2.99,-2.51) -- (3.0,-2.5) -- (3.0,-2.5) -- (3.0,-2.5) -- (3.01,-2.5) -- (3.02,-2.5) -- (3.02,-2.5) -- (3.02,-2.51) -- (3.03,-2.51) -- (3.04,-2.52) -- (3.04,-2.52) -- (3.04,-2.53) -- (3.05,-2.54) -- (3.06,-2.54) -- (3.06,-2.56) -- (3.06,-2.56) -- (3.07,-2.57) -- (3.08,-2.57) -- (3.08,-2.57) -- (3.08,-2.58) -- (3.09,-2.58) -- (3.1,-2.58) -- (3.1,-2.57) -- (3.1,-2.57) -- (3.11,-2.56) -- (3.12,-2.56) -- (3.12,-2.56) -- (3.12,-2.56) -- (3.13,-2.57) -- (3.13,-2.58) -- (3.14,-2.58) -- (3.15,-2.58) -- (3.15,-2.59) -- (3.15,-2.6) -- (3.16,-2.61) -- (3.17,-2.61) -- (3.17,-2.62) -- (3.17,-2.62) -- (3.18,-2.62) -- (3.19,-2.62) -- (3.19,-2.63) -- (3.19,-2.63) -- (3.2,-2.63) -- (3.21,-2.63) -- (3.21,-2.63) -- (3.21,-2.63) -- (3.22,-2.63) -- (3.23,-2.62) -- (3.23,-2.62) -- (3.23,-2.62) -- (3.24,-2.61) -- (3.25,-2.59) -- (3.25,-2.59) -- (3.25,-2.59) -- (3.26,-2.59) -- (3.27,-2.59) -- (3.27,-2.59) -- (3.27,-2.59) -- (3.28,-2.6) -- (3.29,-2.6) -- (3.29,-2.61) -- (3.29,-2.63) -- (3.3,-2.64) -- (3.31,-2.65) -- (3.31,-2.66) -- (3.31,-2.67) -- (3.32,-2.68) -- (3.33,-2.69) -- (3.33,-2.69) -- (3.33,-2.7) -- (3.34,-2.7) -- (3.35,-2.7) -- (3.35,-2.69) -- (3.35,-2.69) -- (3.36,-2.69) -- (3.37,-2.69) -- (3.37,-2.69) -- (3.38,-2.69) -- (3.38,-2.69) -- (3.38,-2.69) -- (3.39,-2.7) -- (3.4,-2.7) -- (3.4,-2.71) -- (3.4,-2.72) -- (3.41,-2.72) -- (3.42,-2.72) -- (3.42,-2.72) -- (3.42,-2.72) -- (3.43,-2.72) -- (3.44,-2.71) -- (3.44,-2.71) -- (3.44,-2.7) -- (3.45,-2.7) -- (3.46,-2.7) -- (3.46,-2.7) -- (3.46,-2.71) -- (3.47,-2.71) -- (3.48,-2.71) -- (3.48,-2.71) -- (3.48,-2.72) -- (3.49,-2.72) -- (3.5,-2.72) -- (3.5,-2.72) -- (3.5,-2.72) -- (3.51,-2.71) -- (3.52,-2.7) -- (3.52,-2.68) -- (3.52,-2.66) -- (3.53,-2.65) -- (3.54,-2.63) -- (3.54,-2.62) -- (3.54,-2.6) -- (3.55,-2.58) -- (3.56,-2.57) -- (3.56,-2.55) -- (3.56,-2.54) -- (3.57,-2.54) -- (3.58,-2.53) -- (3.58,-2.53) -- (3.58,-2.54) -- (3.59,-2.54) -- (3.6,-2.55) -- (3.6,-2.57) -- (3.6,-2.58) -- (3.61,-2.59) -- (3.62,-2.61) -- (3.62,-2.62) -- (3.62,-2.63) -- (3.63,-2.65) -- (3.63,-2.66) -- (3.64,-2.67) -- (3.65,-2.68) -- (3.65,-2.68) -- (3.65,-2.69) -- (3.66,-2.7) -- (3.67,-2.71) -- (3.67,-2.72) -- (3.67,-2.73) -- (3.68,-2.74) -- (3.69,-2.75) -- (3.69,-2.77) -- (3.69,-2.79) -- (3.7,-2.8) -- (3.71,-2.82) -- (3.71,-2.84) -- (3.71,-2.84) -- (3.72,-2.85) -- (3.73,-2.86) -- (3.73,-2.87) -- (3.73,-2.88) -- (3.74,-2.89) -- (3.75,-2.89) -- (3.75,-2.9) -- (3.75,-2.91) -- (3.76,-2.92) -- (3.77,-2.92) -- (3.77,-2.93) -- (3.77,-2.94) -- (3.78,-2.94) -- (3.79,-2.94) -- (3.79,-2.94) -- (3.79,-2.94) -- (3.8,-2.93) -- (3.81,-2.93) -- (3.81,-2.92) -- (3.81,-2.92) -- (3.82,-2.91) -- (3.83,-2.9) -- (3.83,-2.9) -- (3.83,-2.9) -- (3.84,-2.89) -- (3.85,-2.88) -- (3.85,-2.88) -- (3.85,-2.87) -- (3.86,-2.87) -- (3.87,-2.86) -- (3.87,-2.86) -- (3.88,-2.85) -- (3.88,-2.86) -- (3.88,-2.86) -- (3.89,-2.86) -- (3.9,-2.87) -- (3.9,-2.87) -- (3.9,-2.88) -- (3.91,-2.88) -- (3.92,-2.89) -- (3.92,-2.89) -- (3.92,-2.89) -- (3.93,-2.89) -- (3.94,-2.9) -- (3.94,-2.9) -- (3.94,-2.91) -- (3.95,-2.92) -- (3.96,-2.93) -- (3.96,-2.94) -- (3.96,-2.95) -- (3.97,-2.96) -- (3.98,-2.97) -- (3.98,-2.98) -- (3.98,-2.98) -- (3.99,-2.99) -- (4.0,-2.99) -- (4.0,-2.99) -- (4.0,-3.0) -- (4.01,-3.0) -- (4.01,-3.0) -- (4.02,-3.0) -- (4.03,-3.0) -- (4.03,-3.02) -- (4.04,-3.02) -- (4.04,-3.03) -- (4.04,-3.03) -- (4.05,-3.03) -- (4.05,-3.04) -- (4.06,-3.05) -- (4.07,-3.06) -- (4.07,-3.07) -- (4.08,-3.08) -- (4.08,-3.09) -- (4.08,-3.09) -- (4.09,-3.09) -- (4.09,-3.1) -- (4.1,-3.1) -- (4.11,-3.11) -- (4.11,-3.11) -- (4.12,-3.1) -- (4.12,-3.1) -- (4.12,-3.09) -- (4.13,-3.09) -- (4.13,-3.08) -- (4.14,-3.08) -- (4.14,-3.07) -- (4.15,-3.07) -- (4.16,-3.06) -- (4.16,-3.05) -- (4.17,-3.05) -- (4.17,-3.05) -- (4.17,-3.04) -- (4.18,-3.04) -- (4.18,-3.04) -- (4.19,-3.04) -- (4.2,-3.04) -- (4.2,-3.05) -- (4.21,-3.05) -- (4.21,-3.06) -- (4.21,-3.07) -- (4.22,-3.08) -- (4.22,-3.09) -- (4.23,-3.1) -- (4.24,-3.11) -- (4.24,-3.11) -- (4.25,-3.1) -- (4.25,-3.1) -- (4.25,-3.1) -- (4.26,-3.1) -- (4.26,-3.1) -- (4.27,-3.1) -- (4.28,-3.09) -- (4.28,-3.09) -- (4.29,-3.09) -- (4.29,-3.08) -- (4.29,-3.08) -- (4.3,-3.08) -- (4.3,-3.08) -- (4.31,-3.08) -- (4.32,-3.08) -- (4.32,-3.08) -- (4.33,-3.07) -- (4.33,-3.07) -- (4.33,-3.06) -- (4.34,-3.06) -- (4.34,-3.05) -- (4.35,-3.04) -- (4.36,-3.04) -- (4.36,-3.03) -- (4.37,-3.02) -- (4.37,-3.02) -- (4.38,-3.01) -- (4.38,-3.01) -- (4.38,-3.01) -- (4.39,-3.01) -- (4.39,-3.02) -- (4.4,-3.02) -- (4.41,-3.03) -- (4.41,-3.04) -- (4.42,-3.05) -- (4.42,-3.05) -- (4.42,-3.06) -- (4.43,-3.06) -- (4.43,-3.06) -- (4.44,-3.07) -- (4.45,-3.07) -- (4.45,-3.08) -- (4.46,-3.09) -- (4.46,-3.1) -- (4.46,-3.11) -- (4.47,-3.12) -- (4.47,-3.13) -- (4.48,-3.14) -- (4.49,-3.14) -- (4.49,-3.15) -- (4.5,-3.16) -- (4.5,-3.17) -- (4.5,-3.18) -- (4.51,-3.18) -- (4.51,-3.19) -- (4.52,-3.19) -- (4.53,-3.19) -- (4.53,-3.2) -- (4.54,-3.22) -- (4.54,-3.23) -- (4.54,-3.23) -- (4.55,-3.22) node {$\times$};
\draw [densely dotted,color=red!80!black] (4.55,-3.22) -- (0,-3.22);% node[below left] {$X_\emptyset(\tau)$};
\draw [densely dotted,color=red!80!black] (4.55,-3.22) -- (4.55,0);% node[above] {$\tau$};
%First branch
\draw [thick, color=blue] (4.55,-3.22) -- (4.55,-3.25) -- (4.56,-3.23) -- (4.57,-3.22) -- (4.57,-3.21) -- (4.58,-3.19) -- (4.58,-3.17) -- (4.58,-3.15) -- (4.59,-3.14) -- (4.59,-3.13) -- (4.6,-3.12) -- (4.61,-3.11) -- (4.61,-3.11) -- (4.62,-3.1) -- (4.62,-3.1) -- (4.62,-3.1) -- (4.63,-3.11) -- (4.63,-3.12) -- (4.64,-3.12) -- (4.64,-3.12) -- (4.65,-3.12) -- (4.66,-3.11) -- (4.66,-3.11) -- (4.67,-3.1) -- (4.67,-3.09) -- (4.67,-3.08) -- (4.68,-3.07) -- (4.68,-3.06) -- (4.69,-3.06) -- (4.7,-3.05) -- (4.7,-3.05) -- (4.71,-3.04) -- (4.71,-3.04) -- (4.71,-3.04) -- (4.72,-3.05) -- (4.72,-3.05) -- (4.73,-3.06) -- (4.74,-3.05) -- (4.74,-3.05) -- (4.75,-3.08) -- (4.75,-3.1);
\draw [thick, color=blue] (4.75,-3.1) -- (4.75,-3.11) -- (4.76,-3.12) -- (4.76,-3.12) -- (4.77,-3.11) -- (4.78,-3.11) -- (4.78,-3.11) -- (4.79,-3.1) -- (4.79,-3.1) -- (4.79,-3.09) -- (4.8,-3.09) -- (4.8,-3.08) -- (4.81,-3.08) -- (4.82,-3.07) -- (4.82,-3.07) -- (4.83,-3.06) -- (4.83,-3.06) -- (4.83,-3.05) -- (4.84,-3.04) -- (4.84,-3.04) -- (4.85,-3.03) -- (4.86,-3.03) -- (4.86,-3.02) -- (4.87,-3.02) -- (4.87,-3.02) -- (4.88,-3.02) -- (4.88,-3.02) -- (4.88,-3.02) -- (4.89,-3.02) -- (4.89,-3.02) -- (4.9,-3.02) -- (4.91,-3.01) -- (4.91,-3.01) -- (4.92,-3.0) -- (4.92,-3.0) -- (4.92,-3.0) -- (4.93,-2.99) -- (4.93,-2.99) -- (4.94,-2.99) -- (4.95,-2.99) -- (4.95,-2.99) -- (4.96,-2.99) -- (4.96,-3.0) -- (4.96,-3.0) -- (4.97,-3.0) -- (4.97,-3.0) -- (4.98,-3.0) -- (4.99,-3.0) -- (4.99,-2.99) -- (5.0,-2.96) -- (5.0,-2.95);
\draw [thick, color=blue] (4.75,-3.1) -- (4.75,-3.1) -- (4.76,-3.09) -- (4.76,-3.1) -- (4.77,-3.1) -- (4.78,-3.1) -- (4.78,-3.09) -- (4.79,-3.09) -- (4.79,-3.09) -- (4.79,-3.09) -- (4.8,-3.09) -- (4.8,-3.09) -- (4.81,-3.09) -- (4.82,-3.09) -- (4.82,-3.09) -- (4.83,-3.09) -- (4.83,-3.1) -- (4.83,-3.1) -- (4.84,-3.11) -- (4.84,-3.11) -- (4.85,-3.11) -- (4.86,-3.12) -- (4.86,-3.12) -- (4.87,-3.12) -- (4.87,-3.12) -- (4.88,-3.13) -- (4.88,-3.13) -- (4.88,-3.13) -- (4.89,-3.13) -- (4.89,-3.13) -- (4.9,-3.14) -- (4.91,-3.14) -- (4.91,-3.14) -- (4.92,-3.13) -- (4.92,-3.13) -- (4.92,-3.13) -- (4.93,-3.12) -- (4.93,-3.12) -- (4.94,-3.11) -- (4.95,-3.1) -- (4.95,-3.1) -- (4.96,-3.09) -- (4.96,-3.09) -- (4.96,-3.09) -- (4.97,-3.08) -- (4.97,-3.08) -- (4.98,-3.07) -- (4.99,-3.07) -- (4.99,-3.08) -- (5.0,-3.07) -- (5.0,-3.05);
%Second branch
\draw [thick, color=green] (4.55,-3.22) -- (4.55,-3.22) -- (4.56,-3.22) -- (4.57,-3.22) -- (4.57,-3.24) -- (4.58,-3.25) -- (4.58,-3.26) -- (4.58,-3.27) -- (4.59,-3.27) -- (4.59,-3.28) -- (4.6,-3.28) -- (4.61,-3.29) -- (4.61,-3.29) -- (4.62,-3.29) -- (4.62,-3.29) -- (4.62,-3.28) -- (4.63,-3.28) -- (4.63,-3.27) -- (4.64,-3.27) -- (4.64,-3.27) -- (4.65,-3.3);
\draw [thick, color=green] (4.65,-3.3) -- (4.66,-3.3) -- (4.66,-3.3) -- (4.67,-3.3) -- (4.67,-3.3) -- (4.67,-3.3) -- (4.68,-3.29) -- (4.68,-3.29) -- (4.69,-3.28) -- (4.7,-3.28) -- (4.7,-3.27) -- (4.71,-3.27) -- (4.71,-3.26) -- (4.71,-3.25) -- (4.72,-3.25) -- (4.72,-3.24) -- (4.73,-3.23) -- (4.74,-3.22) -- (4.74,-3.21) -- (4.75,-3.21) -- (4.75,-3.21) -- (4.75,-3.2) -- (4.76,-3.2) -- (4.76,-3.19) -- (4.77,-3.19) -- (4.78,-3.19) -- (4.78,-3.19) -- (4.79,-3.19) -- (4.79,-3.19) -- (4.79,-3.19) -- (4.8,-3.18) -- (4.8,-3.18) -- (4.81,-3.17) -- (4.82,-3.16) -- (4.82,-3.16) -- (4.83,-3.15) -- (4.83,-3.15) -- (4.83,-3.14) -- (4.84,-3.14) -- (4.84,-3.13) -- (4.85,-3.13) -- (4.86,-3.12) -- (4.86,-3.11) -- (4.87,-3.11) -- (4.87,-3.11) -- (4.88,-3.11) -- (4.88,-3.11) -- (4.88,-3.12) -- (4.89,-3.12) -- (4.89,-3.12) -- (4.9,-3.12) -- (4.91,-3.13) -- (4.91,-3.13) -- (4.92,-3.14) -- (4.92,-3.14) -- (4.92,-3.14) -- (4.93,-3.15) -- (4.93,-3.15) -- (4.94,-3.15) -- (4.95,-3.15) -- (4.95,-3.16) -- (4.96,-3.17) -- (4.96,-3.17) -- (4.96,-3.18) -- (4.97,-3.18) -- (4.97,-3.19) -- (4.98,-3.19) -- (4.99,-3.2) -- (4.99,-3.21) -- (5.0,-3.21) -- (5.0,-3.2);
\draw [thick, color=green] (4.65,-3.3) -- (4.66,-3.29) -- (4.66,-3.3) -- (4.67,-3.31) -- (4.67,-3.32) -- (4.67,-3.33) -- (4.68,-3.33) -- (4.68,-3.34) -- (4.69,-3.34) -- (4.7,-3.35) -- (4.7,-3.35) -- (4.71,-3.35) -- (4.71,-3.35) -- (4.71,-3.35) -- (4.72,-3.35) -- (4.72,-3.35) -- (4.73,-3.35) -- (4.74,-3.35) -- (4.74,-3.36) -- (4.75,-3.37) -- (4.75,-3.37) -- (4.75,-3.38) -- (4.76,-3.39) -- (4.76,-3.4) -- (4.77,-3.4) -- (4.78,-3.41) -- (4.78,-3.41) -- (4.79,-3.41) -- (4.79,-3.42) -- (4.79,-3.42) -- (4.8,-3.42) -- (4.8,-3.42) -- (4.81,-3.42) -- (4.82,-3.42) -- (4.82,-3.42) -- (4.83,-3.42) -- (4.83,-3.43) -- (4.83,-3.43) -- (4.84,-3.44) -- (4.84,-3.44) -- (4.85,-3.44) -- (4.86,-3.44) -- (4.86,-3.44) -- (4.87,-3.44) -- (4.87,-3.44) -- (4.88,-3.44) -- (4.88,-3.44) -- (4.88,-3.44) -- (4.89,-3.44) -- (4.89,-3.44) -- (4.9,-3.44) -- (4.91,-3.45) -- (4.91,-3.45) -- (4.92,-3.45) -- (4.92,-3.46) -- (4.92,-3.46) -- (4.93,-3.46) -- (4.93,-3.47) -- (4.94,-3.47) -- (4.95,-3.48) -- (4.95,-3.49) -- (4.96,-3.5) -- (4.96,-3.51) -- (4.96,-3.52) -- (4.97,-3.52) -- (4.97,-3.53) -- (4.98,-3.54) -- (4.99,-3.55) -- (4.99,-3.55) -- (5.0,-3.55) -- (5.0,-3.55);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.7,yscale=0.6]
\draw [->] (-0.2,0) -- (5.2,0);
\draw [->] (0,-4.5) -- (0,1);
\draw [dashed](0,-3.85)-- (5,-3.85);% node[above left] {$\sqrt{2} \gamma t$} 
\fill [color=black!30] (5,-3.9) -- (4.8,-3.9) -- (4.8,-4.1) -- (5,-4.1) --  cycle;

%First Portion
\draw [thick, color=red] (0.0,0.0) -- (0.01,0.0) -- (0.01,-0.01) -- (0.01,-0.02) -- (0.02,-0.02) -- (0.03,-0.02) -- (0.03,-0.02) -- (0.04,-0.03) -- (0.04,-0.03) -- (0.04,-0.03) -- (0.05,-0.03) -- (0.06,-0.03) -- (0.06,-0.03) -- (0.07,-0.02) -- (0.07,-0.02) -- (0.07,-0.02) -- (0.08,-0.02) -- (0.09,-0.03) -- (0.09,-0.03) -- (0.1,-0.03) -- (0.1,-0.02) -- (0.1,-0.03) -- (0.11,-0.03) -- (0.12,-0.02) -- (0.12,-0.02) -- (0.12,-0.01) -- (0.13,-0.01) -- (0.14,-0.0) -- (0.14,0.0) -- (0.14,0.01) -- (0.15,0.01) -- (0.15,0.02) -- (0.16,0.02) -- (0.17,0.03) -- (0.17,0.03) -- (0.17,0.03) -- (0.18,0.03) -- (0.18,0.03) -- (0.19,0.04) -- (0.2,0.03) -- (0.2,0.04) -- (0.2,0.04) -- (0.21,0.05) -- (0.21,0.05) -- (0.22,0.06) -- (0.23,0.06) -- (0.23,0.07) -- (0.23,0.07) -- (0.24,0.07) -- (0.24,0.08) -- (0.25,0.08) -- (0.26,0.08) -- (0.26,0.07) -- (0.27,0.06) -- (0.27,0.06) -- (0.28,0.05) -- (0.28,0.04) -- (0.28,0.03) -- (0.29,0.02) -- (0.29,0.01) -- (0.3,0.0) -- (0.3,-0.0) -- (0.31,-0.0) -- (0.32,-0.0) -- (0.32,-0.0) -- (0.33,-0.01) -- (0.33,-0.0) -- (0.34,-0.0) -- (0.34,-0.0) -- (0.34,-0.0) -- (0.35,-0.0) -- (0.35,-0.01) -- (0.36,-0.02) -- (0.36,-0.03) -- (0.37,-0.03) -- (0.38,-0.04) -- (0.38,-0.05) -- (0.39,-0.05) -- (0.39,-0.06) -- (0.4,-0.06) -- (0.4,-0.07) -- (0.41,-0.07) -- (0.41,-0.07) -- (0.41,-0.06) -- (0.42,-0.06) -- (0.42,-0.06) -- (0.43,-0.06) -- (0.43,-0.06) -- (0.44,-0.06) -- (0.45,-0.06) -- (0.45,-0.06) -- (0.46,-0.06) -- (0.46,-0.06) -- (0.47,-0.06) -- (0.47,-0.06) -- (0.47,-0.06) -- (0.48,-0.06) -- (0.48,-0.06) -- (0.49,-0.05) -- (0.49,-0.05) -- (0.5,-0.05) -- (0.51,-0.05) -- (0.51,-0.06) -- (0.52,-0.07) -- (0.52,-0.08) -- (0.53,-0.08) -- (0.53,-0.09) -- (0.54,-0.1) -- (0.54,-0.1) -- (0.55,-0.11) -- (0.55,-0.11) -- (0.56,-0.12) -- (0.56,-0.13) -- (0.56,-0.12) -- (0.57,-0.12) -- (0.57,-0.12) -- (0.58,-0.11) -- (0.58,-0.1) -- (0.59,-0.1) -- (0.59,-0.09) -- (0.6,-0.09) -- (0.6,-0.07) -- (0.61,-0.06) -- (0.61,-0.06) -- (0.62,-0.05) -- (0.62,-0.06) -- (0.63,-0.07) -- (0.64,-0.08) -- (0.64,-0.1) -- (0.65,-0.12) -- (0.65,-0.14) -- (0.66,-0.16) -- (0.66,-0.19) -- (0.67,-0.21) -- (0.67,-0.23) -- (0.68,-0.25) -- (0.68,-0.26) -- (0.69,-0.26) -- (0.69,-0.27) -- (0.69,-0.27) -- (0.7,-0.26) -- (0.7,-0.26) -- (0.71,-0.26) -- (0.71,-0.25) -- (0.72,-0.24) -- (0.72,-0.24) -- (0.73,-0.24) -- (0.73,-0.23) -- (0.74,-0.22) -- (0.74,-0.21) -- (0.75,-0.2) -- (0.76,-0.18) -- (0.76,-0.17) -- (0.77,-0.16) -- (0.77,-0.15) -- (0.78,-0.14) -- (0.78,-0.13) -- (0.79,-0.12) -- (0.79,-0.12) -- (0.8,-0.11) -- (0.8,-0.11) -- (0.81,-0.12) -- (0.81,-0.12) -- (0.81,-0.13) -- (0.82,-0.14) -- (0.82,-0.15) -- (0.83,-0.17) -- (0.83,-0.19) -- (0.84,-0.2) -- (0.84,-0.22) -- (0.85,-0.23) -- (0.85,-0.24) -- (0.86,-0.26) -- (0.86,-0.26) -- (0.87,-0.27) -- (0.88,-0.27) -- (0.88,-0.27) -- (0.89,-0.27) -- (0.89,-0.26) -- (0.9,-0.26) -- (0.9,-0.25) -- (0.91,-0.24) -- (0.91,-0.23) -- (0.92,-0.22) -- (0.92,-0.22) -- (0.93,-0.21) -- (0.93,-0.2) -- (0.94,-0.19) -- (0.94,-0.18) -- (0.94,-0.17) -- (0.95,-0.15) -- (0.95,-0.14) -- (0.96,-0.13) -- (0.96,-0.12) -- (0.97,-0.12) -- (0.97,-0.12) -- (0.98,-0.11) -- (0.98,-0.11) -- (0.99,-0.12) -- (0.99,-0.12) -- (1.0,-0.12) -- (1.0,-0.12) -- (1.01,-0.12) -- (1.01,-0.11) -- (1.02,-0.11) -- (1.02,-0.11) -- (1.03,-0.1) -- (1.03,-0.11) -- (1.04,-0.11) -- (1.04,-0.11) -- (1.05,-0.12) -- (1.05,-0.12) -- (1.06,-0.13) -- (1.06,-0.14) -- (1.07,-0.15) -- (1.07,-0.16) -- (1.08,-0.17) -- (1.08,-0.18) -- (1.09,-0.18) -- (1.09,-0.18) -- (1.1,-0.18) -- (1.1,-0.17) -- (1.11,-0.17) -- (1.11,-0.16) -- (1.12,-0.15) -- (1.12,-0.14) -- (1.13,-0.14) -- (1.14,-0.14) -- (1.14,-0.13) -- (1.15,-0.13) -- (1.15,-0.14) -- (1.16,-0.14) -- (1.16,-0.16) -- (1.17,-0.17) -- (1.17,-0.19) -- (1.18,-0.21) -- (1.18,-0.22) -- (1.19,-0.23) -- (1.19,-0.25) -- (1.2,-0.26) -- (1.2,-0.28) -- (1.21,-0.29) -- (1.21,-0.3) -- (1.22,-0.32) -- (1.22,-0.33) -- (1.23,-0.35) -- (1.23,-0.36) -- (1.24,-0.38) -- (1.24,-0.39) -- (1.25,-0.4) -- (1.25,-0.41) -- (1.25,-0.43) -- (1.26,-0.45) -- (1.26,-0.48) -- (1.27,-0.49) -- (1.27,-0.51) -- (1.28,-0.54) -- (1.28,-0.56) -- (1.29,-0.58) -- (1.29,-0.61) -- (1.3,-0.63) -- (1.3,-0.65) -- (1.31,-0.67) -- (1.31,-0.68) -- (1.32,-0.68) -- (1.32,-0.68) -- (1.33,-0.68) -- (1.33,-0.67) -- (1.34,-0.66) -- (1.34,-0.65) -- (1.35,-0.64) -- (1.35,-0.62) -- (1.36,-0.61) -- (1.36,-0.59) -- (1.37,-0.58) -- (1.38,-0.58) -- (1.38,-0.57) -- (1.39,-0.57) -- (1.39,-0.56) -- (1.4,-0.56) -- (1.4,-0.56) -- (1.41,-0.57) -- (1.41,-0.57) -- (1.42,-0.58) -- (1.42,-0.59) -- (1.43,-0.6) -- (1.43,-0.62) -- (1.44,-0.63) -- (1.44,-0.64) -- (1.45,-0.66) -- (1.45,-0.67) -- (1.46,-0.69) -- (1.46,-0.71) -- (1.47,-0.73) -- (1.47,-0.75) -- (1.48,-0.77) -- (1.48,-0.78) -- (1.49,-0.79) -- (1.49,-0.8) -- (1.5,-0.82) -- (1.5,-0.83) -- (1.5,-0.84) -- (1.51,-0.83) -- (1.51,-0.84) -- (1.52,-0.84) -- (1.52,-0.84) -- (1.53,-0.85) -- (1.53,-0.86) -- (1.54,-0.87) -- (1.54,-0.88) -- (1.55,-0.9) -- (1.55,-0.92) -- (1.56,-0.94) -- (1.56,-0.96) -- (1.57,-0.98) -- (1.57,-1.0) -- (1.58,-1.02) -- (1.58,-1.04) -- (1.59,-1.05) -- (1.59,-1.05) -- (1.6,-1.06) -- (1.6,-1.06) -- (1.61,-1.07) -- (1.61,-1.09) -- (1.62,-1.1) -- (1.62,-1.12) -- (1.63,-1.14) -- (1.64,-1.16) -- (1.64,-1.18) -- (1.65,-1.19) -- (1.65,-1.21) -- (1.66,-1.23) -- (1.66,-1.25) -- (1.67,-1.26) -- (1.67,-1.27) -- (1.68,-1.27) -- (1.68,-1.28) -- (1.69,-1.29) -- (1.69,-1.3) -- (1.7,-1.32) -- (1.7,-1.33) -- (1.71,-1.34) -- (1.71,-1.35) -- (1.72,-1.37) -- (1.72,-1.38) -- (1.73,-1.4) -- (1.73,-1.41) -- (1.74,-1.42) -- (1.74,-1.43) -- (1.75,-1.43) -- (1.75,-1.44) -- (1.75,-1.45) -- (1.76,-1.45) -- (1.76,-1.45) -- (1.77,-1.45) -- (1.77,-1.45) -- (1.78,-1.46) -- (1.78,-1.46) -- (1.79,-1.46) -- (1.79,-1.45) -- (1.8,-1.45) -- (1.8,-1.45) -- (1.81,-1.46) -- (1.81,-1.46) -- (1.82,-1.47) -- (1.82,-1.48) -- (1.83,-1.48) -- (1.83,-1.49) -- (1.84,-1.51) -- (1.84,-1.52) -- (1.85,-1.53) -- (1.85,-1.53) -- (1.86,-1.53) -- (1.86,-1.53) -- (1.87,-1.53) -- (1.88,-1.54) -- (1.88,-1.54) -- (1.89,-1.54) -- (1.89,-1.54) -- (1.9,-1.54) -- (1.9,-1.54) -- (1.91,-1.54) -- (1.91,-1.54) -- (1.92,-1.54) -- (1.92,-1.54) -- (1.93,-1.55) -- (1.93,-1.55) -- (1.94,-1.55) -- (1.94,-1.56) -- (1.95,-1.57) -- (1.95,-1.58) -- (1.96,-1.6) -- (1.96,-1.62) -- (1.97,-1.63) -- (1.97,-1.64) -- (1.98,-1.66) -- (1.98,-1.66) -- (1.99,-1.67) -- (1.99,-1.67) -- (2.0,-1.67) -- (2.0,-1.67) -- (2.0,-1.66) -- (2.01,-1.65) -- (2.02,-1.64) -- (2.02,-1.64) -- (2.02,-1.64) -- (2.03,-1.64) -- (2.04,-1.64) -- (2.04,-1.64) -- (2.04,-1.65) -- (2.05,-1.65) -- (2.06,-1.65) -- (2.06,-1.66) -- (2.06,-1.66) -- (2.07,-1.66) -- (2.08,-1.66) -- (2.08,-1.66) -- (2.08,-1.66) -- (2.09,-1.67) -- (2.1,-1.67) -- (2.1,-1.68) -- (2.1,-1.69) -- (2.11,-1.7) -- (2.12,-1.72) -- (2.12,-1.74) -- (2.12,-1.76) -- (2.13,-1.78) -- (2.13,-1.8) -- (2.14,-1.81) -- (2.15,-1.82) -- (2.15,-1.83) -- (2.15,-1.84) -- (2.16,-1.84) -- (2.17,-1.85) -- (2.17,-1.84) -- (2.17,-1.83) -- (2.18,-1.83) -- (2.19,-1.82) -- (2.19,-1.81) -- (2.19,-1.8) -- (2.2,-1.79) -- (2.21,-1.79) -- (2.21,-1.79) -- (2.21,-1.79) -- (2.22,-1.8) -- (2.23,-1.81) -- (2.23,-1.81) -- (2.23,-1.82) -- (2.24,-1.82) -- (2.25,-1.83) -- (2.25,-1.84) -- (2.25,-1.86) -- (2.26,-1.86) -- (2.27,-1.87) -- (2.27,-1.87) -- (2.27,-1.88) -- (2.28,-1.89) -- (2.29,-1.89) -- (2.29,-1.9) -- (2.29,-1.9) -- (2.3,-1.9) -- (2.31,-1.9) -- (2.31,-1.89) -- (2.31,-1.89) -- (2.32,-1.89) -- (2.33,-1.89) -- (2.33,-1.89) -- (2.33,-1.89) -- (2.34,-1.89) -- (2.35,-1.89) -- (2.35,-1.89) -- (2.35,-1.9) -- (2.36,-1.91) -- (2.37,-1.92) -- (2.37,-1.92) -- (2.38,-1.93) -- (2.38,-1.92) -- (2.38,-1.92) -- (2.39,-1.92) -- (2.4,-1.92) -- (2.4,-1.92) -- (2.4,-1.92) -- (2.41,-1.91) -- (2.42,-1.91) -- (2.42,-1.9) -- (2.42,-1.89) -- (2.43,-1.88) -- (2.44,-1.87) -- (2.44,-1.86) -- (2.44,-1.85) -- (2.45,-1.85) -- (2.46,-1.84) -- (2.46,-1.83) -- (2.46,-1.82) -- (2.47,-1.81) -- (2.48,-1.8) -- (2.48,-1.79) -- (2.48,-1.79) -- (2.49,-1.79) -- (2.5,-1.79) -- (2.5,-1.79) -- (2.5,-1.8) -- (2.51,-1.8) -- (2.52,-1.8) -- (2.52,-1.8) -- (2.52,-1.81) -- (2.53,-1.81) -- (2.54,-1.82) -- (2.54,-1.83) -- (2.54,-1.83) -- (2.55,-1.83) -- (2.56,-1.83) -- (2.56,-1.83) -- (2.56,-1.83) -- (2.57,-1.83) -- (2.58,-1.83) -- (2.58,-1.84) -- (2.58,-1.85) -- (2.59,-1.85) -- (2.6,-1.86) -- (2.6,-1.86) -- (2.6,-1.87) -- (2.61,-1.87) -- (2.62,-1.88) -- (2.62,-1.88) -- (2.62,-1.88) -- (2.63,-1.88) -- (2.63,-1.87) -- (2.64,-1.87) -- (2.65,-1.88) -- (2.65,-1.88) -- (2.65,-1.88) -- (2.66,-1.88) -- (2.67,-1.89) -- (2.67,-1.9) -- (2.67,-1.9) -- (2.68,-1.91) -- (2.69,-1.91) -- (2.69,-1.91) -- (2.69,-1.92) -- (2.7,-1.92) -- (2.71,-1.92) -- (2.71,-1.92) -- (2.71,-1.91) -- (2.72,-1.91) -- (2.73,-1.9) -- (2.73,-1.9) -- (2.73,-1.9) -- (2.74,-1.9) -- (2.75,-1.9) -- (2.75,-1.9) -- (2.75,-1.9) -- (2.76,-1.89) -- (2.77,-1.9) -- (2.77,-1.9) -- (2.77,-1.91) -- (2.78,-1.92) -- (2.79,-1.93) -- (2.79,-1.94) -- (2.79,-1.95) -- (2.8,-1.96) -- (2.81,-1.97) -- (2.81,-1.97) -- (2.81,-1.98) -- (2.82,-1.99) -- (2.83,-1.99) -- (2.83,-1.99) -- (2.83,-2.0) -- (2.84,-2.0) -- (2.85,-2.01) -- (2.85,-2.01) -- (2.85,-2.0) -- (2.86,-1.99) -- (2.87,-1.99) -- (2.87,-1.98) -- (2.88,-1.96) -- (2.88,-1.95) -- (2.88,-1.93) -- (2.89,-1.91) -- (2.9,-1.89) -- (2.9,-1.88) -- (2.9,-1.87) -- (2.91,-1.86) -- (2.92,-1.86) -- (2.92,-1.86) -- (2.92,-1.85) -- (2.93,-1.85) -- (2.94,-1.85) -- (2.94,-1.85) -- (2.94,-1.85) -- (2.95,-1.85) -- (2.96,-1.85) -- (2.96,-1.85) -- (2.96,-1.85) -- (2.97,-1.85) -- (2.98,-1.84) -- (2.98,-1.85) -- (2.98,-1.85) -- (2.99,-1.86) -- (3.0,-1.87) -- (3.0,-1.88) -- (3.0,-1.89) -- (3.01,-1.9) -- (3.02,-1.9) -- (3.02,-1.91) -- (3.02,-1.91) -- (3.03,-1.91) -- (3.04,-1.91) -- (3.04,-1.91) -- (3.04,-1.9) -- (3.05,-1.89) -- (3.06,-1.88) -- (3.06,-1.88) -- (3.06,-1.87) -- (3.07,-1.87) -- (3.08,-1.87) -- (3.08,-1.87) -- (3.08,-1.87) -- (3.09,-1.88) -- (3.1,-1.89) -- (3.1,-1.91) -- (3.1,-1.92) -- (3.11,-1.94) -- (3.12,-1.95) -- (3.12,-1.97) -- (3.12,-1.99) -- (3.13,-2.0) -- (3.13,-2.02) -- (3.14,-2.03) -- (3.15,-2.04) -- (3.15,-2.05) -- (3.15,-2.07) -- (3.16,-2.08) -- (3.17,-2.09) -- (3.17,-2.1) -- (3.17,-2.12) -- (3.18,-2.14) -- (3.19,-2.15) -- (3.19,-2.17) -- (3.19,-2.19) -- (3.2,-2.21) -- (3.21,-2.23) -- (3.21,-2.25) -- (3.21,-2.27) -- (3.22,-2.28) -- (3.23,-2.3) -- (3.23,-2.31) -- (3.23,-2.32) -- (3.24,-2.33) -- (3.25,-2.35) -- (3.25,-2.36) -- (3.25,-2.36) -- (3.26,-2.36) -- (3.27,-2.36) -- (3.27,-2.37) -- (3.27,-2.38) -- (3.28,-2.39) -- (3.29,-2.4) -- (3.29,-2.41) -- (3.29,-2.42) -- (3.3,-2.43) -- (3.31,-2.44) -- (3.31,-2.46) -- (3.31,-2.47) -- (3.32,-2.48) -- (3.33,-2.5) -- (3.33,-2.51) -- (3.33,-2.52) -- (3.34,-2.53) -- (3.35,-2.54) -- (3.35,-2.56) -- (3.35,-2.57) -- (3.36,-2.57) -- (3.37,-2.57) -- (3.37,-2.58) -- (3.38,-2.58) -- (3.38,-2.59) -- (3.38,-2.59) -- (3.39,-2.58) -- (3.4,-2.58) -- (3.4,-2.58) -- (3.4,-2.58) -- (3.41,-2.59) -- (3.42,-2.59) -- (3.42,-2.61) -- (3.42,-2.61) -- (3.43,-2.62) -- (3.44,-2.64) -- (3.44,-2.65) -- (3.44,-2.67) -- (3.45,-2.68) -- (3.46,-2.69) -- (3.46,-2.69) -- (3.46,-2.69) -- (3.47,-2.7) -- (3.48,-2.7) -- (3.48,-2.7) -- (3.48,-2.7) -- (3.49,-2.7) -- (3.5,-2.71) -- (3.5,-2.71) -- (3.5,-2.71) -- (3.51,-2.72) -- (3.52,-2.73) -- (3.52,-2.73) -- (3.52,-2.74) -- (3.53,-2.74) -- (3.54,-2.75) -- (3.54,-2.76) -- (3.54,-2.76) -- (3.55,-2.76) -- (3.56,-2.76) -- (3.56,-2.76) -- (3.56,-2.76) -- (3.57,-2.77) -- (3.58,-2.78) -- (3.58,-2.79) -- (3.58,-2.79) -- (3.59,-2.8) -- (3.6,-2.81) -- (3.6,-2.81) -- (3.6,-2.82) -- (3.61,-2.83) -- (3.62,-2.83) -- (3.62,-2.83) -- (3.62,-2.84) -- (3.63,-2.84) -- (3.63,-2.83) -- (3.64,-2.83) -- (3.65,-2.82) -- (3.65,-2.82) -- (3.65,-2.82) -- (3.66,-2.81) -- (3.67,-2.81) -- (3.67,-2.8) -- (3.67,-2.79) -- (3.68,-2.77) -- (3.69,-2.76) -- (3.69,-2.75) -- (3.69,-2.74) -- (3.7,-2.73) -- (3.71,-2.73) -- (3.71,-2.72) -- (3.71,-2.71) -- (3.72,-2.7) -- (3.73,-2.7) -- (3.73,-2.7) -- (3.73,-2.71) -- (3.74,-2.71) -- (3.75,-2.72) -- (3.75,-2.72) -- (3.75,-2.72) -- (3.76,-2.72) -- (3.77,-2.73) -- (3.77,-2.73) -- (3.77,-2.74) -- (3.78,-2.74) -- (3.79,-2.73) -- (3.79,-2.73) -- (3.79,-2.74) -- (3.8,-2.73) -- (3.81,-2.73) -- (3.81,-2.74) -- (3.81,-2.74) -- (3.82,-2.73) -- (3.83,-2.73) -- (3.83,-2.74) -- (3.83,-2.75) -- (3.84,-2.76) -- (3.85,-2.76) -- (3.85,-2.77) -- (3.85,-2.78) -- (3.86,-2.79) -- (3.87,-2.79) -- (3.87,-2.79) -- (3.88,-2.8) -- (3.88,-2.8) -- (3.88,-2.8) -- (3.89,-2.8) -- (3.9,-2.79) -- (3.9,-2.79) -- (3.9,-2.78) -- (3.91,-2.78) -- (3.92,-2.77) -- (3.92,-2.76) -- (3.92,-2.76) -- (3.93,-2.75) -- (3.94,-2.74) -- (3.94,-2.73) -- (3.94,-2.72) -- (3.95,-2.71) -- (3.96,-2.7) -- (3.96,-2.69) -- (3.96,-2.68) -- (3.97,-2.67) -- (3.98,-2.67) -- (3.98,-2.67) -- (3.98,-2.66) -- (3.99,-2.66) -- (4.0,-2.65) -- (4.0,-2.65) -- (4.0,-2.66) -- (4.01,-2.66) -- (4.01,-2.66) -- (4.02,-2.66) -- (4.03,-2.66) -- (4.03,-2.65) -- (4.04,-2.66) -- (4.04,-2.66) -- (4.04,-2.67) -- (4.05,-2.68) -- (4.05,-2.68) -- (4.06,-2.68) -- (4.07,-2.69) -- (4.07,-2.7) -- (4.08,-2.71) -- (4.08,-2.72) -- (4.08,-2.72) -- (4.09,-2.72) -- (4.09,-2.73) -- (4.1,-2.72) -- (4.11,-2.72) -- (4.11,-2.71) -- (4.12,-2.71) -- (4.12,-2.7) -- (4.12,-2.69) -- (4.13,-2.69) -- (4.13,-2.68) -- (4.14,-2.68) -- (4.14,-2.68) -- (4.15,-2.67) -- (4.16,-2.67) -- (4.16,-2.66) -- (4.17,-2.67) -- (4.17,-2.67) -- (4.17,-2.67) -- (4.18,-2.68) -- (4.18,-2.68) -- (4.19,-2.69) -- (4.2,-2.69) -- (4.2,-2.69) -- (4.21,-2.7) -- (4.21,-2.72) -- (4.21,-2.73) -- (4.22,-2.75) -- (4.22,-2.76) -- (4.23,-2.78) -- (4.24,-2.79) -- (4.24,-2.8) -- (4.25,-2.81) -- (4.25,-2.83) -- (4.25,-2.84) -- (4.26,-2.84) -- (4.26,-2.85) -- (4.27,-2.85) -- (4.28,-2.85) -- (4.28,-2.85) -- (4.29,-2.85) -- (4.29,-2.85) -- (4.29,-2.85) -- (4.3,-2.86) -- (4.3,-2.87) -- (4.31,-2.88) -- (4.32,-2.88) -- (4.32,-2.9) -- (4.33,-2.91) -- (4.33,-2.93) -- (4.33,-2.95) -- (4.34,-2.98) -- (4.34,-3.0) -- (4.35,-3.02) -- (4.36,-3.03) -- (4.36,-3.04) -- (4.37,-3.06) -- (4.37,-3.08) -- (4.38,-3.09) -- (4.38,-3.1) -- (4.38,-3.11) -- (4.39,-3.12) -- (4.39,-3.13) -- (4.4,-3.14) -- (4.41,-3.15) -- (4.41,-3.16) -- (4.42,-3.18) -- (4.42,-3.19) -- (4.42,-3.21) -- (4.43,-3.24) -- (4.43,-3.27) -- (4.44,-3.29) -- (4.45,-3.31) -- (4.45,-3.33) -- (4.46,-3.35) -- (4.46,-3.37) -- (4.46,-3.39) -- (4.47,-3.4) -- (4.47,-3.42) -- (4.48,-3.42) -- (4.49,-3.43) -- (4.49,-3.44) -- (4.5,-3.44) -- (4.5,-3.45) -- (4.5,-3.46) -- (4.51,-3.47) -- (4.51,-3.48) -- (4.52,-3.49) -- (4.53,-3.49) -- (4.53,-3.51) -- (4.54,-3.52) -- (4.54,-3.53) -- (4.54,-3.54) -- (4.55,-3.55) -- (4.55,-3.56) -- (4.56,-3.56) -- (4.57,-3.57) -- (4.57,-3.57) -- (4.58,-3.58) -- (4.58,-3.58) -- (4.58,-3.59) -- (4.59,-3.6) -- (4.59,-3.6) -- (4.6,-3.61) -- (4.61,-3.61) -- (4.61,-3.61) -- (4.62,-3.62) -- (4.62,-3.63) -- (4.62,-3.64) -- (4.63,-3.65) -- (4.63,-3.66) -- (4.64,-3.66) -- (4.64,-3.67) -- (4.65,-3.68) -- (4.66,-3.68) -- (4.66,-3.69) -- (4.67,-3.7) -- (4.67,-3.71) -- (4.67,-3.72) -- (4.68,-3.73) -- (4.68,-3.74) -- (4.69,-3.74) -- (4.7,-3.75) -- (4.7,-3.75) -- (4.71,-3.75) -- (4.71,-3.75) -- (4.71,-3.75) -- (4.72,-3.75) -- (4.72,-3.75) -- (4.73,-3.75) -- (4.74,-3.76) -- (4.74,-3.77) -- (4.75,-3.78) -- (4.75,-3.78) -- (4.75,-3.79) -- (4.76,-3.79) -- (4.76,-3.8) -- (4.77,-3.8) -- (4.78,-3.79) -- (4.78,-3.79) -- (4.79,-3.78) -- (4.79,-3.78) -- (4.79,-3.77) -- (4.8,-3.77) -- (4.8,-3.78) -- (4.81,-3.79) -- (4.82,-3.8) -- (4.82,-3.81) -- (4.83,-3.83) -- (4.83,-3.85) -- (4.83,-3.86) -- (4.84,-3.88) -- (4.84,-3.9) -- (4.85,-3.91) -- (4.86,-3.92) -- (4.86,-3.92) -- (4.87,-3.93) -- (4.87,-3.94) -- (4.88,-3.95) -- (4.88,-3.95) -- (4.88,-3.95) -- (4.89,-3.97) -- (4.89,-3.99) -- (4.9,-4.0) node {$\times$};
\draw [densely dotted,color=red!80!black] (4.9,-4) -- (0,-4);% node[below left] {$X_\emptyset(\tau)$};
\draw [densely dotted,color=red!80!black] (4.9,-4) -- (4.9,0);% node[above] {$\tau$};
%First branch
\draw [thick, color=blue] (4.9,-4.0) -- (4.91,-3.99) -- (4.91,-3.99) -- (4.92,-3.99) -- (4.92,-3.99) -- (4.92,-3.99) -- (4.93,-3.99) -- (4.93,-3.99) -- (4.94,-3.98) -- (4.95,-3.98) -- (4.95,-3.98) -- (4.96,-3.98) -- (4.96,-3.98) -- (4.96,-3.98) -- (4.97,-3.98) -- (4.97,-3.98) -- (4.98,-3.98) -- (4.99,-3.98) -- (4.99,-3.99) -- (5.0,-3.99) -- (5.0,-3.95);
%Second branch
\draw [thick, color=green] (4.9,-4.0) -- (4.91,-4.04) -- (4.91,-4.06) -- (4.92,-4.06) -- (4.92,-4.05) -- (4.92,-4.06) -- (4.93,-4.07) -- (4.93,-4.08) -- (4.94,-4.08) -- (4.95,-4.08) -- (4.95,-4.09) -- (4.96,-4.1) -- (4.96,-4.11) -- (4.96,-4.12) -- (4.97,-4.13) -- (4.97,-4.15) -- (4.98,-4.16) -- (4.99,-4.16) -- (4.99,-4.18) -- (5.0,-4.19) -- (5.0,-4.2);
\end{tikzpicture}
